Unconfined flow of a non-Newtonian power-law fluid past counter-rotating circular cylinders

This study numerically examines the steady unconfined laminar flow of incompressible non-Newtonian power-law fluids past a pair of side-by-side counter-rotating circular cylinders using the finite element method. The cylinders simultaneously rotate at equal angular speeds in opposite directions, with the upper cylinder (UC) rotating clockwise and the lower cylinder (LC) counterclockwise. The numerical simulations are performed over wide parameter ranges: power-law index ($0.2 \le n \le 1.8$), rotational rate ($0 \le \alpha \le 2$), gap ratio ($0.2 \le G \le 1$), and Reynolds number ($1 \le Re \le 40$). The detailed influence of these flow parameters on key flow characteristics, including streamlines, surface pressure, centerline velocity, and individual as well as total drag and lift coefficients, is systematically analyzed. For stationary cylinders ($\alpha = 0$), a twin-vortex structure forms in the wake, which progressively vanishes with increasing rotation ($\alpha = 2$). The surface pressure coefficient attains its maximum values for shear-thickening fluids ($n > 1$) at higher rotational speeds, irrespective of the gap ratio. The total drag coefficient ($C_D$) decreases with increasing $\alpha$ and $n$, whereas the lift coefficient ($C_L$) exhibits a more intricate dependence on the flow parameters. The results provide fundamental insights into the interplay between rotation, non-Newtonian rheology, and geometric confinement in determining the hydrodynamic behavior of rotating cylinder systems.

==> (inline-0) <==
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
		\hline
			\multicolumn{2}{|c|}{$Re=1$}  & \multicolumn{9}{c|}{$C_{DP}$ (for UC)}&\multicolumn{9}{c|}{$C_{DP}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
0&	0.2	&	19.255	&	13.149	&	8.2116	&	5.5667	&	4.1126	&	3.2396	&	2.6811	&	2.3058	&	2.0409	&	19.255	&	13.149	&	8.2113	&	5.5663	&	4.1123	&	3.2393	&	2.6808	&	2.3054	&	2.0406	\\	\cline{2-20}
&	0.4	&	19.763	&	13.302	&	8.2119	&	5.5284	&	4.0639	&	3.1896	&	2.6327	&	2.2597	&	1.9965	&	19.762	&	13.301	&	8.2112	&	5.5278	&	4.0633	&	3.1891	&	2.6322	&	2.2592	&	1.996	\\	\cline{2-20}
&	0.6	&	20.056	&	13.504	&	8.2746	&	5.5444	&	4.063	&	3.183	&	2.6243	&	2.2504	&	1.9864	&	20.056	&	13.503	&	8.2741	&	5.5439	&	4.0626	&	3.1826	&	2.6239	&	2.25	&	1.986	\\	\cline{2-20}
&	0.8	&	20.132	&	13.699	&	8.3615	&	5.5862	&	4.0872	&	3.2006	&	2.6394	&	2.2639	&	1.9983	&	20.131	&	13.699	&	8.3611	&	5.5857	&	4.0867	&	3.2001	&	2.6389	&	2.2634	&	1.9979	\\	\cline{2-20}
&	1	&	20.078	&	13.8680	&	8.4556	&	5.6403	&	4.1246	&	3.2317	&	2.6679	&	2.2908	&	2.0235	&	20.078	&	13.868	&	8.4552	&	5.6398	&	4.1241	&	3.2311	&	2.6674	&	2.2903	&	2.023	\\	\hline
1&	0.2	&	16.739	&	11.505	&	6.7605	&	3.2949	&	0.1225	&	-3.5203	&	-8.2432	&	-14.706	&	-23.744	&	16.719	&	11.511	&	6.7602	&	3.2945	&	0.1220	&	-3.5209	&	-8.2439	&	-14.706	&	-23.745	\\	\cline{2-20}
&	0.4	&	17.885	&	11.783	&	7.1710	&	4.2744	&	2.0614	&	-0.079	&	-2.4979	&	-5.4682	&	-9.2591	&	17.881	&	11.793	&	7.1705	&	4.2738	&	2.0608	&	-0.0799	&	-2.4991	&	-5.4697	&	-9.2613	\\	\cline{2-20}
&	0.6	&	18.607	&	12.203	&	7.3399	&	4.5387	&	2.6161	&	0.9635	&	-0.7199	&	-2.6209	&	-4.8874	&	18.668	&	12.209	&	7.3401	&	4.5389	&	2.6163	&	0.9636	&	-0.7198	&	-2.6209	&	-4.8874	\\	\cline{2-20}
&	0.8	&	18.941	&	12.6540	&	7.5269	&	4.7001	&	2.8857	&	1.4544	&	0.1147	&	-1.2944	&	-2.8805	&	18.970	&	12.661	&	7.5269	&	4.7000	&	2.8856	&	1.4542	&	0.1144	&	-1.2947	&	-2.8808	\\	\cline{2-20}
&	1	&	19.124	&	13.072	&	7.7258	&	4.8383	&	3.0601	&	1.7418	&	0.5902	&	-0.5472	&	-1.7626	&	19.100	&	13.075	&	7.725	&	4.8374	&	3.059	&	1.7404	&	0.5887	&	-0.549	&	-1.7647	\\	\hline
2&	0.2	&	15.206	&	10.457	&	5.5489	&	1.2151	&	-4.0893	&	-12.252	&	-25.782	&	-48.514	&	-86.560	&	15.243	&	10.457	&	5.5487	&	1.2147	&	-4.090	&	-12.253	&	-25.783	&	-48.516	&	-86.562	\\	\cline{2-20}
&	0.4	&	16.087	&	10.78	&	6.3074	&	3.0788	&	-0.0835	&	-4.2704	&	-10.603	&	-20.548	&	-36.204	&	16.132	&	10.78	&	6.3072	&	3.0784	&	-0.0842	&	-4.2716	&	-10.605	&	-20.552	&	-36.209	\\	\cline{2-20}
&	0.6	&	16.860	&	11.105	&	6.5269	&	3.5675	&	1.0715	&	-1.8288	&	-5.8689	&	-11.879	&	-20.954	&	16.905	&	11.106	&	6.5274	&	3.5682	&	1.0723	&	-1.8278	&	-5.8678	&	-11.878	&	-20.952	\\	\cline{2-20}
&	0.8	&	17.256	&	11.482	&	6.7176	&	3.8232	&	1.6142	&	-0.6811	&	-3.6351	&	-7.8182	&	-13.919	&	17.301	&	11.482	&	6.7177	&	3.8234	&	1.6145	&	-0.6807	&	-3.6347	&	-7.8177	&	-13.918	\\	\cline{2-20}
&	1	&	17.426	&	11.843	&	6.9104	&	4.0138	&	1.9438	&	-0.0188	&	-2.3595	&	-5.5157	&	-9.9732	&	17.480	&	11.842	&	6.9094	&	4.0124	&	1.942	&	-0.0211	&	-2.3626	&	-5.5196	&	-9.9783	\\	\hline
%\end{tabular}
%}
%\end{table}
%
%\begin{table}[ht!]
%	\caption{Dependence of the friction ($C_{DF}$) drag coefficient  on the Reynolds number ($Re=1$), rotational velocity ($\alpha$) and power-law index ($n$) for upper ({UC}) and lower ({LC}) cylinders.}\label{tab:drag2}
%\resizebox{\columnwidth}{!}{%
%	\renewcommand{\arraystretch}{1.3}
%\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
%	\hline
			\multicolumn{2}{|c|}{$Re=1$}  & \multicolumn{9}{c|}{$C_{DF}$ (for UC)}&\multicolumn{9}{c|}{$C_{DF}$ (for LC)} \\ \hline	
$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
0&	0.2	&	5.2057	&	5.0228	&	4.0525	&	3.2814	&	2.7519	&	2.3854	&	2.1237	&	1.9297	&	1.7807	&	5.2049	&	5.022	&	4.0521	&	3.2811	&	2.7516	&	2.3852	&	2.1236	&	1.9296	&	1.7806	\\	\cline{2-20}
&	0.4	&	6.1607	&	5.7449	&	4.5309	&	3.6273	&	3.0254	&	2.6170	&	2.3297	&	2.1191	&	1.9584	&	6.1592	&	5.7443	&	4.5305	&	3.6269	&	3.025	&	2.6165	&	2.3293	&	2.1186	&	1.9579	\\	\cline{2-20}
&	0.6	&	6.7665	&	6.2778	&	4.8925	&	3.8897	&	3.2328	&	2.7930	&	2.4875	&	2.2655	&	2.0971	&	6.7661	&	6.2775	&	4.8922	&	3.8894	&	3.2325	&	2.7928	&	2.4872	&	2.2653	&	2.0969	\\	\cline{2-20}
&	0.8	&	7.1134	&	6.6834	&	5.1820	&	4.1025	&	3.4018	&	2.9370	&	2.6170	&	2.3863	&	2.2118	&	7.1133	&	6.6831	&	5.1816	&	4.1020	&	3.4012	&	2.9365	&	2.6164	&	2.3857	&	2.2112	\\	\cline{2-20}
&	1	&	7.2992	&	6.9928	&	5.4182	&	4.2799	&	3.544	&	3.0593	&	2.7278	&	2.4901	&	2.3107	&	7.2987	&	6.9927	&	5.4179	&	4.2795	&	3.5435	&	3.0587	&	2.7272	&	2.4895	&	2.3101	\\ \hline
1&	0.2	&	3.9106	&	2.955	&	2.2211	&	2.7216	&	4.2015	&	6.8094	&	10.8700	&	16.9000	&	25.661	&	3.9973	&	2.9335	&	2.2200	&	2.7198	&	4.1993	&	6.8064	&	10.866	&	16.894	&	25.654	\\	\cline{2-20}
&	0.4	&	3.8012	&	3.6613	&	2.6140	&	2.3826	&	2.7760	&	3.7792	&	5.4493	&	7.9007	&	11.309	&	4.0198	&	3.637	&	2.6137	&	2.3822	&	2.7754	&	3.7783	&	5.4481	&	7.8997	&	11.3100	\\	\cline{2-20}
&	0.6	&	4.1098	&	3.9513	&	3.0322	&	2.6194	&	2.6436	&	3.0914	&	3.9685	&	5.3074	&	7.1701	&	4.1796	&	3.9434	&	3.0324	&	2.6197	&	2.6441	&	3.0919	&	3.969	&	5.3078	&	7.1704	\\	\cline{2-20}
&	0.8	&	4.4878	&	4.1404	&	3.3149	&	2.869	&	2.7323	&	2.9115	&	3.4042	&	4.2159	&	5.3672	&	4.4989	&	4.1269	&	3.3149	&	2.8692	&	2.7326	&	2.912	&	3.405	&	4.2171	&	5.3689	\\	\cline{2-20}
&	1	&	4.6951	&	4.2332	&	3.5111	&	3.0795	&	2.8687	&	2.8994	&	3.1725	&	3.6853	&	4.442	&	4.6548	&	4.2146	&	3.5107	&	3.0788	&	2.8677	&	2.8982	&	3.1709	&	3.6834	&	4.4398	\\	\hline
2	&	0.2	&	2.3706	&	1.6122	&	1.2337	&	2.2634	&	5.5005	&	12.256	&	24.752	&	46.678	&	84.13	&	2.3099	&	1.6115	&	1.2322	&	2.2606	&	5.4962	&	12.249	&	24.741	&	46.661	&	84.103	\\	\cline{2-20}
&	0.4	&	2.6616	&	2.5305	&	1.6958	&	1.4759	&	2.4068	&	5.0195	&	10.152	&	19.084	&	33.831	&	2.5787	&	2.5302	&	1.6956	&	1.4755	&	2.406	&	5.0181	&	10.150	&	19.084	&	33.834	\\	\cline{2-20}
&	0.6	&	2.7406	&	2.9436	&	2.2666	&	1.7638	&	1.9591	&	3.2022	&	5.9596	&	10.918	&	19.091	&	2.6538	&	2.9434	&	2.2669	&	1.7646	&	1.9603	&	3.2037	&	5.9613	&	10.919	&	19.092	\\	\cline{2-20}
&	0.8	&	2.8544	&	3.1401	&	2.6489	&	2.1046	&	1.9859	&	2.5807	&	4.2056	&	7.2897	&	12.442	&	2.7680	&	3.1400	&	2.649	&	2.1051	&	1.9871	&	2.5828	&	4.2090	&	7.2950	&	12.450	\\	\cline{2-20}
&	1	&	2.9191	&	3.2598	&	2.905	&	2.3946	&	2.1308	&	2.3685	&	3.3517	&	5.3801	&	8.8597	&	2.8192	&	3.2596	&	2.9044	&	2.3937	&	2.1293	&	2.3664	&	3.3488	&	5.3761	&	8.8542	\\	\hline
		\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
			\hline
			\multicolumn{2}{|c|}{$Re=5$}  & \multicolumn{9}{c|}{$C_{DP}$ (for UC)}&\multicolumn{9}{c|}{$C_{DP}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
			0	&	0.2	&	4.302	&	3.1987	&	2.5232	&	2.113	&	1.8451	&	1.6599	&	1.5232	&	1.4162	&	1.3284	&	4.3019	&	3.1985	&	2.523	&	2.1128	&	1.8449	&	1.6597	&	1.523	&	1.4159	&	1.3282	\\	\cline{2-20}
			&	0.4	&	4.3636	&	3.2396	&	2.5376	&	2.1134	&	1.8373	&	1.6468	&	1.506	&	1.3953	&	1.3039	&	4.3632	&	3.2392	&	2.5372	&	2.1131	&	1.837	&	1.6465	&	1.5057	&	1.395	&	1.3036	\\	\cline{2-20}
			&	0.6	&	4.3932	&	3.2881	&	2.572	&	2.1374	&	1.8546	&	1.6584	&	1.5129	&	1.3982	&	1.3032	&	4.3931	&	3.2879	&	2.5718	&	2.1372	&	1.8543	&	1.6581	&	1.5126	&	1.398	&	1.303	\\	\cline{2-20}
			&	0.8	&	4.4051	&	3.3302	&	2.613	&	2.1731	&	1.8857	&	1.6851	&	1.5354	&	1.4169	&	1.3184	&	4.405	&	3.33	&	2.6127	&	2.1728	&	1.8854	&	1.6848	&	1.535	&	1.4165	&	1.3181	\\	\cline{2-20}
			&	1	&	4.4072	&	3.363	&	2.6539	&	2.2135	&	1.924	&	1.7205	&	1.5674	&	1.4457	&	1.3444	&	4.4071	&	3.3627	&	2.6536	&	2.2132	&	1.9237	&	1.7201	&	1.5671	&	1.4454	&	1.344	\\	\hline
			1	&	0.2	&	3.5608	&	2.536	&	1.8363	&	1.2508	&	0.641	&	-0.091	&	-1.0466	&	-2.3513	&	-4.1705	&	3.5596	&	2.5364	&	1.8368	&	1.2507	&	0.6407	&	-0.0913	&	-1.047	&	-2.3517	&	-4.1709	\\	\cline{2-20}
			&	0.4	&	3.8081	&	2.6127	&	1.921	&	1.4409	&	1.0219	&	0.5921	&	0.1001	&	-0.5017	&	-1.2656	&	3.8089	&	2.6166	&	1.9213	&	1.4408	&	1.0215	&	0.5916	&	0.0996	&	-0.5023	&	-1.2664	\\	\cline{2-20}
			&	0.6	&	3.9357	&	2.7383	&	1.9802	&	1.4989	&	1.1262	&	0.7882	&	0.4412	&	0.053	&	-0.405	&	3.937	&	2.7385	&	1.981	&	1.4989	&	1.126	&	0.788	&	0.441	&	0.0528	&	-0.4053	\\	\cline{2-20}
			&	0.8	&	4.0029	&	2.8496	&	2.0535	&	1.5458	&	1.1779	&	0.8734	&	0.5889	&	0.2961	&	-0.0267	&	4.0044	&	2.8534	&	2.0537	&	1.5457	&	1.1776	&	0.873	&	0.5885	&	0.2956	&	-0.0272	\\	\cline{2-20}
			&	1	&	4.0444	&	2.9338	&	2.1297	&	1.5951	&	1.2161	&	0.9199	&	0.6633	&	0.4187	&	0.1667	&	4.0463	&	2.9359	&	2.1296	&	1.5949	&	1.2155	&	0.9192	&	0.6626	&	0.4179	&	0.1658	\\	\hline						
			2	&	0.2	&	3.0965	&	2.1506	&	1.3284	&	0.4711	&	-0.6718	&	-2.4133	&	-5.227	&	-9.8676	&	-17.552	&	3.0987	&	2.1523	&	1.3282	&	0.4709	&	-0.672	&	-2.4137	&	-5.2275	&	-9.8682	&	-17.553	\\	\cline{2-20}
			&	0.4	&	3.3178	&	2.2174	&	1.4722	&	0.8595	&	0.1782	&	-0.7365	&	-2.0847	&	-4.1499	&	-7.3477	&	3.3211	&	2.22	&	1.4721	&	0.8593	&	0.1778	&	-0.737	&	-2.0855	&	-4.151	&	-7.3494	\\	\cline{2-20}
			&	0.6	&	3.4984	&	2.3217	&	1.5147	&	0.945	&	0.4064	&	-0.2337	&	-1.104	&	-2.3633	&	-4.2272	&	3.5023	&	2.3239	&	1.5148	&	0.9451	&	0.4064	&	-0.2337	&	-1.104	&	-2.3633	&	-4.2273	\\	\cline{2-20}
			&	0.8	&	3.6198	&	2.4359	&	1.5648	&	0.9796	&	0.4929	&	-0.0202	&	-0.6617	&	-1.5413	&	-2.7956	&	3.6241	&	2.4373	&	1.5647	&	0.9794	&	0.4926	&	-0.0205	&	-0.662	&	-1.5416	&	-2.796	\\	\cline{2-20}
			&	1	&	3.7045	&	2.5368	&	1.6272	&	1.0049	&	0.5283	&	0.079	&	-0.4347	&	-1.0996	&	-2.0138	&	3.7099	&	2.5371	&	1.6268	&	1.0044	&	0.5276	&	0.0781	&	-0.4358	&	-1.1009	&	-2.0155	\\	\hline
%		\end{tabular}
%	}
%\end{table}
%
%\begin{table}[h]
%	\caption{Dependence of the friction ($C_{DF}$) drag coefficient  on the Reynolds number ($Re=5$), rotational velocity ($\alpha$) and power-law index ($n$) for upper ({UC}) and lower ({LC}) cylinders.}\label{tab:drag4}
%	\resizebox{\columnwidth}{!}{%
%		\renewcommand{\arraystretch}{1.3}
%		\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
%			\hline
			\multicolumn{2}{|c|}{$Re=5$}  & \multicolumn{9}{c|}{$C_{DF}$ (for UC)}&\multicolumn{9}{c|}{$C_{DF}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
		0&	0.2	&	1.1142	&	1.1361	&	1.1138	&	1.0861	&	1.0582	&	1.0324	&	1.0086	&	0.9859	&	0.9635	&	1.1138	&	1.1358	&	1.1136	&	1.0859	&	1.0581	&	1.0323	&	1.0085	&	0.9858	&	0.9634	\\	\cline{2-20}
		&	0.4	&	1.3296	&	1.3308	&	1.2855	&	1.244	&	1.2082	&	1.1773	&	1.1494	&	1.1232	&	1.0971	&	1.3294	&	1.3306	&	1.2854	&	1.2438	&	1.208	&	1.1771	&	1.1492	&	1.1229	&	1.0968	\\	\cline{2-20}
		&	0.6	&	1.4204	&	1.4677	&	1.4158	&	1.3675	&	1.328	&	1.2951	&	1.2655	&	1.2372	&	1.2087	&	1.4207	&	1.4676	&	1.4157	&	1.3674	&	1.3279	&	1.2949	&	1.2654	&	1.2371	&	1.2085	\\	\cline{2-20}
		&	0.8	&	1.4548	&	1.5626	&	1.5182	&	1.4696	&	1.4295	&	1.3964	&	1.3666	&	1.3375	&	1.3074	&	1.4547	&	1.5624	&	1.5179	&	1.4692	&	1.4291	&	1.396	&	1.3662	&	1.3371	&	1.307	\\	\cline{2-20}
		&	1	&	1.4669	&	1.6259	&	1.5983	&	1.5547	&	1.5171	&	1.4856	&	1.4568	&	1.4281	&	1.3976	&	1.4669	&	1.6257	&	1.5981	&	1.5544	&	1.5167	&	1.4853	&	1.4565	&	1.4277	&	1.3973	\\	\hline			
		1&	0.2	&	0.987	&	0.788	&	0.7673	&	0.9162	&	1.2308	&	1.7524	&	2.5522	&	3.7384	&	5.4666	&	0.9869	&	0.7765	&	0.7654	&	0.9155	&	1.2302	&	1.7517	&	2.5512	&	3.7372	&	5.4647	\\	\cline{2-20}
		&	0.4	&	1.0184	&	0.923	&	0.9162	&	0.9422	&	1.0479	&	1.2497	&	1.5682	&	2.0346	&	2.69	&	1.0158	&	0.9293	&	0.9143	&	0.9417	&	1.0477	&	1.2493	&	1.5678	&	2.0341	&	2.6893	\\	\cline{2-20}
		&	0.6	&	1.0482	&	0.9953	&	1.0354	&	1.0564	&	1.1052	&	1.2038	&	1.3664	&	1.6086	&	1.9487	&	1.0471	&	0.9798	&	1.0347	&	1.0562	&	1.1052	&	1.2038	&	1.3664	&	1.6087	&	1.9487	\\	\cline{2-20}
		&	0.8	&	1.0731	&	1.0401	&	1.113	&	1.1573	&	1.1944	&	1.251	&	1.3425	&	1.4816	&	1.6791	&	1.0688	&	1.0324	&	1.111	&	1.1569	&	1.1942	&	1.2507	&	1.3423	&	1.4813	&	1.6789	\\	\cline{2-20}
		&	1	&	1.0755	&	1.0683	&	1.1636	&	1.2388	&	1.2838	&	1.3251	&	1.3811	&	1.4644	&	1.5844	&	1.0751	&	1.0486	&	1.1615	&	1.238	&	1.2833	&	1.3245	&	1.3803	&	1.4636	&	1.5834	\\	\hline		
		2	&	0.2	&	0.5589	&	0.4379	&	0.4326	&	0.6716	&	1.2947	&	2.5751	&	4.9635	&	9.2015	&	16.507	&	0.5558	&	0.4347	&	0.4324	&	0.6708	&	1.2936	&	2.5734	&	4.961	&	9.1976	&	16.502	\\	\cline{2-20}
		&	0.4	&	0.5996	&	0.6461	&	0.6091	&	0.6268	&	0.8017	&	1.2602	&	2.1803	&	3.8251	&	6.5989	&	0.5942	&	0.6412	&	0.609	&	0.6266	&	0.8015	&	1.2597	&	2.1797	&	3.8238	&	6.5975	\\	\cline{2-20}
		&	0.6	&	0.6122	&	0.7208	&	0.7691	&	0.7661	&	0.8156	&	1.0137	&	1.4677	&	2.323	&	3.7875	&	0.6045	&	0.7178	&	0.7691	&	0.7662	&	0.8158	&	1.014	&	1.4681	&	2.3234	&	3.7879	\\	\cline{2-20}
		&	0.8	&	0.618	&	0.7505	&	0.8721	&	0.8993	&	0.9093	&	0.9932	&	1.2321	&	1.7213	&	2.5884	&	0.6121	&	0.747	&	0.872	&	0.8992	&	0.9093	&	0.9933	&	1.2323	&	1.7218	&	2.5893	\\	\cline{2-20}
		&	1	&	0.6272	&	0.7698	&	0.9363	&	1.0101	&	1.0171	&	1.0453	&	1.1673	&	1.4548	&	1.9956	&	0.6163	&	0.7675	&	0.936	&	1.0096	&	1.0165	&	1.0444	&	1.1662	&	1.4534	&	1.9938	\\	\hline		
		\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
			\hline
			\multicolumn{2}{|c|}{$Re=10$}  & \multicolumn{9}{c|}{$C_{DP}$ (for UC)}&\multicolumn{9}{c|}{$C_{DP}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
		0&	0.2	&	2.4644	&	2.0012	&	1.7318	&	1.559	&	1.4371	&	1.3429	&	1.2654	&	1.1984	&	1.1385	&	2.4642	&	2.001	&	1.7316	&	1.5588	&	1.4369	&	1.3428	&	1.2652	&	1.1982	&	1.1383	\\	\cline{2-20}
		&	0.4	&	2.5182	&	2.0354	&	1.7529	&	1.5678	&	1.4363	&	1.3352	&	1.252	&	1.18	&	1.1149	&	2.518	&	2.0351	&	1.7527	&	1.5675	&	1.436	&	1.3349	&	1.2517	&	1.1797	&	1.1147	\\	\cline{2-20}
		&	0.6	&	2.5459	&	2.0812	&	1.7948	&	1.6019	&	1.462	&	1.3535	&	1.264	&	1.1866	&	1.1165	&	2.5458	&	2.0811	&	1.7947	&	1.6017	&	1.4618	&	1.3533	&	1.2638	&	1.1864	&	1.1163	\\	\cline{2-20}
		&	0.8	&	2.5452	&	2.1175	&	1.8405	&	1.6463	&	1.5018	&	1.388	&	1.2935	&	1.2116	&	1.1374	&	2.5452	&	2.1174	&	1.8403	&	1.6461	&	1.5016	&	1.3877	&	1.2933	&	1.2113	&	1.1371	\\	\cline{2-20}
		&	1	&	2.5402	&	2.136	&	1.8768	&	1.6887	&	1.5449	&	1.4295	&	1.3328	&	1.2489	&	1.173	&	2.5401	&	2.1359	&	1.8766	&	1.6885	&	1.5447	&	1.4292	&	1.3326	&	1.2486	&	1.1728	\\	\hline	
		1&	0.2	&	1.9555	&	1.4332	&	1.1262	&	0.8638	&	0.5813	&	0.2333	&	-0.23	&	-0.8703	&	-1.7701	&	1.9552	&	1.4334	&	1.1262	&	0.8636	&	0.5811	&	0.2331	&	-0.23	&	-0.8703	&	-1.7701	\\	\cline{2-20}
		&	0.4	&	2.0774	&	1.4997	&	1.1596	&	0.9341	&	0.7431	&	0.5469	&	0.3188	&	0.034	&	-0.3325	&	2.0766	&	1.5	&	1.1596	&	0.9339	&	0.7428	&	0.5466	&	0.3185	&	0.0343	&	-0.3325	\\	\cline{2-20}
		&	0.6	&	2.147	&	1.5845	&	1.2109	&	0.9607	&	0.7772	&	0.619	&	0.4601	&	0.2819	&	0.0695	&	2.147	&	1.5848	&	1.2109	&	0.9606	&	0.777	&	0.6188	&	0.4601	&	0.2824	&	0.0698	\\	\cline{2-20}
		&	0.8	&	2.1919	&	1.6463	&	1.2717	&	0.9998	&	0.7998	&	0.644	&	0.5074	&	0.3719	&	0.2249	&	2.192	&	1.6468	&	1.2718	&	0.9995	&	0.7995	&	0.6436	&	0.5071	&	0.372	&	0.225	\\	\cline{2-20}
		&	1	&	2.2226	&	1.6953	&	1.3287	&	1.0481	&	0.8303	&	0.6617	&	0.5253	&	0.404	&	0.2865	&	2.223	&	1.6952	&	1.3286	&	1.0478	&	0.8299	&	0.6613	&	0.5249	&	0.4046	&	0.2869	\\	\hline				
		2	&	0.2	&	1.5713	&	1.0823	&	0.7007	&	0.2749	&	-0.3102	&	-1.2041	&	-2.6396	&	-4.9907	&	-8.8632	&	1.5761	&	1.0836	&	0.7012	&	0.2747	&	-0.3104	&	-1.2044	&	-2.64	&	-4.9911	&	-8.8636	\\	\cline{2-20}
		&	0.4	&	1.7095	&	1.1119	&	0.7285	&	0.4264	&	0.0896	&	-0.3682	&	-1.0478	&	-2.0902	&	-3.7018	&	1.7112	&	1.1132	&	0.7293	&	0.4262	&	0.0893	&	-0.3686	&	-1.0483	&	-2.0909	&	-3.7029	\\	\cline{2-20}
		&	0.6	&	1.8187	&	1.1913	&	0.7358	&	0.4247	&	0.1554	&	-0.1568	&	-0.5838	&	-1.2076	&	-2.1366	&	1.8156	&	1.1932	&	0.7366	&	0.4246	&	0.1554	&	-0.1569	&	-0.5839	&	-1.2077	&	-2.1368	\\	\cline{2-20}
		&	0.8	&	1.8926	&	1.2719	&	0.7751	&	0.4131	&	0.1469	&	-0.1047	&	-0.4111	&	-0.8348	&	-1.4468	&	1.8914	&	1.2724	&	0.7757	&	0.4128	&	0.1466	&	-0.105	&	-0.4115	&	-0.8352	&	-1.4472	\\	\cline{2-20}
		&	1	&	1.9494	&	1.3383	&	0.8305	&	0.4218	&	0.1217	&	-0.1149	&	-0.3588	&	-0.6694	&	-1.1024	&	1.9532	&	1.3397	&	0.8313	&	0.4214	&	0.1212	&	-0.1155	&	-0.3596	&	-0.6704	&	-1.1036	\\	\hline
%		\end{tabular}
%	}
%\end{table}
%
%\begin{table}[ht!]
%	\caption{Dependence of the friction ($C_{DF}$) drag coefficient  on the Reynolds number ($Re=10$), rotational velocity ($\alpha$) and power-law index ($n$) for upper ({UC}) and lower ({LC}) cylinders.}\label{tab:drag6}
%	\resizebox{\columnwidth}{!}{%
%		\renewcommand{\arraystretch}{1.3}
%		\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
%			\hline
			\multicolumn{2}{|c|}{$Re=10$}  & \multicolumn{9}{c|}{$C_{DF}$ (for UC)}&\multicolumn{9}{c|}{$C_{DF}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
		0	&	0.2	&	0.5994	&	0.6461	&	0.6818	&	0.7065	&	0.7225	&	0.732	&	0.7363	&	0.7359	&	0.7311	&	0.5992	&	0.6459	&	0.6817	&	0.7063	&	0.7223	&	0.7319	&	0.7362	&	0.7358	&	0.731	\\	\cline{2-20}
		&	0.4	&	0.696	&	0.7784	&	0.814	&	0.8389	&	0.8548	&	0.8634	&	0.8658	&	0.8627	&	0.8544	&	0.696	&	0.7783	&	0.8139	&	0.8388	&	0.8547	&	0.8632	&	0.8656	&	0.8625	&	0.8541	\\	\cline{2-20}
		&	0.6	&	0.7143	&	0.8595	&	0.9126	&	0.9436	&	0.9629	&	0.9734	&	0.9762	&	0.9722	&	0.9617	&	0.7143	&	0.8595	&	0.9126	&	0.9435	&	0.9628	&	0.9733	&	0.9761	&	0.9721	&	0.9616	\\	\cline{2-20}
		&	0.8	&	0.7189	&	0.9009	&	0.9823	&	1.0265	&	1.0533	&	1.0683	&	1.0739	&	1.0711	&	1.0604	&	0.7188	&	0.9008	&	0.9821	&	1.0263	&	1.053	&	1.068	&	1.0735	&	1.0708	&	1.0601	\\	\cline{2-20}
		&	1	&	0.7193	&	0.92	&	1.026	&	1.0873	&	1.1251	&	1.1478	&	1.1588	&	1.16	&	1.1523	&	0.7192	&	0.9199	&	1.0258	&	1.0871	&	1.1249	&	1.1475	&	1.1585	&	1.1597	&	1.152	\\	\hline			
		1	&	0.2	&	0.5387	&	0.5544	&	0.5637	&	0.6353	&	0.7848	&	1.035	&	1.4255	&	2.0104	&	2.8626	&	0.5381	&	0.5536	&	0.5632	&	0.635	&	0.7845	&	1.0345	&	1.4247	&	2.0091	&	2.8613	\\	\cline{2-20}
		&	0.4	&	0.5551	&	0.6358	&	0.6735	&	0.7002	&	0.7502	&	0.8407	&	0.9879	&	1.2129	&	1.5255	&	0.5548	&	0.6344	&	0.6731	&	0.7001	&	0.75	&	0.8404	&	0.9874	&	1.2107	&	1.5235	\\	\cline{2-20}
		&	0.6	&	0.5613	&	0.6612	&	0.7439	&	0.7918	&	0.8259	&	0.8703	&	0.941	&	1.0541	&	1.2075	&	0.5608	&	0.6608	&	0.7441	&	0.7917	&	0.8259	&	0.8703	&	0.9408	&	1.0523	&	1.2061	\\	\cline{2-20}
		&	0.8	&	0.565	&	0.6787	&	0.783	&	0.8626	&	0.9095	&	0.9433	&	0.9833	&	1.0456	&	1.1285	&	0.5639	&	0.6781	&	0.7825	&	0.8623	&	0.9092	&	0.943	&	0.9833	&	1.0449	&	1.1275	\\	\cline{2-20}
		&	1	&	0.5671	&	0.6878	&	0.8075	&	0.9117	&	0.9829	&	1.0251	&	1.0564	&	1.0969	&	1.1426	&	0.5664	&	0.6874	&	0.807	&	0.9114	&	0.9825	&	1.0247	&	1.0555	&	1.0951	&	1.1404	\\	\hline
		2	&	0.2	&	0.3078	&	0.3184	&	0.3229	&	0.4424	&	0.7479	&	1.37	&	2.534	&	4.61	&	8.2053	&	0.2986	&	0.3155	&	0.3216	&	0.442	&	0.7472	&	1.369	&	2.5326	&	4.6079	&	8.2021	\\	\cline{2-20}
		&	0.4	&	0.316	&	0.4326	&	0.4613	&	0.4807	&	0.5666	&	0.7789	&	1.209	&	1.989	&	3.3217	&	0.3135	&	0.4299	&	0.4597	&	0.4806	&	0.5664	&	0.7787	&	1.2086	&	1.9881	&	3.3196	\\	\cline{2-20}
		&	0.6	&	0.3215	&	0.4595	&	0.5641	&	0.5972	&	0.6291	&	0.7157	&	0.9155	&	1.3028	&	1.9822	&	0.3142	&	0.4572	&	0.5634	&	0.5973	&	0.6292	&	0.7158	&	0.9157	&	1.3031	&	1.9825	\\	\cline{2-20}
		&	0.8	&	0.3081	&	0.4719	&	0.6193	&	0.7006	&	0.7294	&	0.7634	&	0.8579	&	1.0643	&	1.4473	&	0.3107	&	0.4699	&	0.618	&	0.7005	&	0.7292	&	0.7633	&	0.8578	&	1.0643	&	1.4475	\\	\cline{2-20}
		&	1	&	0.3259	&	0.4818	&	0.6474	&	0.7756	&	0.8325	&	0.8489	&	0.8864	&	0.9925	&	1.2137	&	0.319	&	0.4786	&	0.645	&	0.7752	&	0.832	&	0.8482	&	0.8855	&	0.9914	&	1.2124	\\	\hline
		\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
			\hline
			\multicolumn{2}{|c|}{$Re=20$}  & \multicolumn{9}{c|}{$C_{DP}$ (for UC)}&\multicolumn{9}{c|}{$C_{DP}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
		0	&	0.2	&	1.5988	&	1.3928	&	1.2941	&	1.2254	&	1.1681	&	1.1165	&	1.0677	&	1.0202	&	0.9722	&	1.5987	&	1.3927	&	1.294	&	1.2252	&	1.168	&	1.1163	&	1.0676	&	1.02	&	0.972	\\	\cline{2-20}
		&	0.4	&	1.6445	&	1.4675	&	1.3421	&	1.2519	&	1.18	&	1.1178	&	1.0606	&	1.0056	&	0.9499	&	1.6445	&	1.4673	&	1.3419	&	1.2517	&	1.1798	&	1.1176	&	1.0604	&	1.0054	&	0.9497	\\	\cline{2-20}
		&	0.6	&	1.6258	&	1.4943	&	1.398	&	1.3065	&	1.2254	&	1.1536	&	1.088	&	1.0256	&	0.9628	&	1.6257	&	1.4943	&	1.3979	&	1.3064	&	1.2253	&	1.1535	&	1.0879	&	1.0254	&	0.9627	\\	\cline{2-20}
		&	0.8	&	1.6081	&	1.4923	&	1.4184	&	1.3463	&	1.2741	&	1.204	&	1.137	&	1.0723	&	1.0076	&	1.6081	&	1.4923	&	1.4183	&	1.3463	&	1.274	&	1.2038	&	1.1368	&	1.0721	&	1.0074	\\	\cline{2-20}
		&	1	&	1.5929	&	1.4851	&	1.4219	&	1.3635	&	1.3046	&	1.2452	&	1.1861	&	1.1278	&	1.0699	&	1.5929	&	1.485	&	1.4218	&	1.3633	&	1.3044	&	1.245	&	1.1859	&	1.1276	&	1.0697	\\	\hline			
		1	&	0.2	&	1.1296	&	0.8725	&	0.7256	&	0.6093	&	0.4842	&	0.326	&	0.1099	&	-0.1951	&	-0.6299	&	1.1295	&	0.8724	&	0.7254	&	0.6091	&	0.484	&	0.3259	&	0.1096	&	-0.1953	&	-0.6298	\\	\cline{2-20}
		&	0.4	&	1.2243	&	0.9443	&	0.7539	&	0.6247	&	0.5297	&	0.4424	&	0.3439	&	0.2196	&	0.055	&	1.2243	&	0.9442	&	0.7538	&	0.6245	&	0.5295	&	0.4421	&	0.3437	&	0.2194	&	0.0549	\\	\cline{2-20}
		&	0.6	&	1.2668	&	1.0175	&	0.8199	&	0.6615	&	0.5431	&	0.4544	&	0.3787	&	0.3017	&	0.2121	&	1.2668	&	1.0176	&	0.8199	&	0.6614	&	0.543	&	0.4543	&	0.3786	&	0.3016	&	0.2121	\\	\cline{2-20}
		&	0.8	&	1.2918	&	1.0654	&	0.8834	&	0.7206	&	0.5807	&	0.4696	&	0.3839	&	0.3132	&	0.2468	&	1.292	&	1.0656	&	0.8834	&	0.7205	&	0.5805	&	0.4694	&	0.3836	&	0.3131	&	0.2468	\\	\cline{2-20}
		&	1	&	1.3095	&	1.0974	&	0.9304	&	0.7771	&	0.6332	&	0.5047	&	0.3986	&	0.3145	&	0.2459	&	1.3095	&	1.0973	&	0.9303	&	0.7769	&	0.6329	&	0.5044	&	0.3982	&	0.3141	&	0.2457	\\	\hline
		2	&	0.2	&	0.8044	&	0.5197	&	0.3358	&	0.1274	&	-0.1654	&	-0.6187	&	-1.3485	&	-2.5404	&	-4.4959	&	0.8042	&	0.52	&	0.3359	&	0.1273	&	-0.1656	&	-0.6189	&	-1.3487	&	-2.5407	&	-4.4963	\\	\cline{2-20}
		&	0.4	&	0.8901	&	0.5459	&	0.3003	&	0.1365	&	-0.0255	&	-0.2425	&	-0.5709	&	-1.084	&	-1.8861	&	0.8905	&	0.5462	&	0.3003	&	0.1363	&	-0.0257	&	-0.2428	&	-0.5713	&	-1.0845	&	-1.8868	\\	\cline{2-20}
		&	0.6	&	0.9501	&	0.6092	&	0.3171	&	0.0911	&	-0.0629	&	-0.2076	&	-0.4	&	-0.689	&	-1.1328	&	0.9499	&	0.6095	&	0.3173	&	0.0911	&	-0.0629	&	-0.2076	&	-0.4	&	-0.6891	&	-1.1329	\\	\cline{2-20}
		&	0.8	&	0.9939	&	0.6627	&	0.366	&	0.0936	&	-0.1153	&	-0.2584	&	-0.3932	&	-0.5747	&	-0.8482	&	0.994	&	0.6629	&	0.3659	&	0.0934	&	-0.1155	&	-0.2587	&	-0.3935	&	-0.5751	&	-0.8486	\\	\cline{2-20}
		&	1	&	1.0282	&	0.7065	&	0.414	&	0.1301	&	-0.1279	&	-0.3196	&	-0.4514	&	-0.5797	&	-0.7568	&	1.0292	&	0.7068	&	0.4141	&	0.1298	&	-0.1283	&	-0.3201	&	-0.452	&	-0.5804	&	-0.7576	\\	\hline
%		\end{tabular}
%	}
%\end{table}
%
%\begin{table}[ht!]
%	\caption{Dependence of the friction ($C_{DF}$) drag coefficient  on the Reynolds number ($Re=20$), rotational velocity ($\alpha$) and power-law index ($n$) for upper ({UC}) and lower ({LC}) cylinders.}\label{tab:drag8}
%	\resizebox{\columnwidth}{!}{%
%		\renewcommand{\arraystretch}{1.3}
%		\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
%			\hline
			\multicolumn{2}{|c|}{$Re=20$}  & \multicolumn{9}{c|}{$C_{DF}$ (for UC)}&\multicolumn{9}{c|}{$C_{DF}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
			0	&	0.2	&	0.3225	&	0.3874	&	0.4341	&	0.471	&	0.4992	&	0.5198	&	0.5334	&	0.5407	&	0.5416	&	0.3224	&	0.3873	&	0.434	&	0.471	&	0.4992	&	0.5197	&	0.5334	&	0.5406	&	0.5415	\\	\cline{2-20}
			&	0.4	&	0.3293	&	0.4709	&	0.5459	&	0.5916	&	0.6233	&	0.6445	&	0.6568	&	0.6611	&	0.6569	&	0.3293	&	0.4709	&	0.5459	&	0.5916	&	0.6232	&	0.6444	&	0.6567	&	0.6609	&	0.6567	\\	\cline{2-20}
			&	0.6	&	0.3353	&	0.4895	&	0.6024	&	0.6755	&	0.7213	&	0.7498	&	0.7655	&	0.7704	&	0.7644	&	0.3352	&	0.4895	&	0.6023	&	0.6754	&	0.7212	&	0.7497	&	0.7654	&	0.7703	&	0.7644	\\	\cline{2-20}
			&	0.8	&	0.3373	&	0.4954	&	0.622	&	0.7179	&	0.7853	&	0.8299	&	0.8569	&	0.8696	&	0.8691	&	0.3372	&	0.4954	&	0.6219	&	0.7177	&	0.7851	&	0.8297	&	0.8566	&	0.8693	&	0.8688	\\	\cline{2-20}
			&	1	&	0.3383	&	0.4974	&	0.6293	&	0.7356	&	0.8178	&	0.8787	&	0.9214	&	0.9487	&	0.9626	&	0.3383	&	0.4973	&	0.6291	&	0.7354	&	0.8177	&	0.8785	&	0.9212	&	0.9485	&	0.9624	\\	\hline			
			1	&	0.2	&	0.2952	&	0.3745	&	0.4112	&	0.4547	&	0.5275	&	0.6458	&	0.8304	&	1.1104	&	1.528	&	0.2949	&	0.3742	&	0.411	&	0.4545	&	0.5272	&	0.6455	&	0.8301	&	1.1101	&	1.527	\\	\cline{2-20}
			&	0.4	&	0.2959	&	0.4063	&	0.4876	&	0.5322	&	0.5647	&	0.6059	&	0.669	&	0.7659	&	0.9103	&	0.2959	&	0.4061	&	0.4874	&	0.5321	&	0.5646	&	0.6058	&	0.6688	&	0.7654	&	0.9097	\\	\cline{2-20}
			&	0.6	&	0.2969	&	0.4123	&	0.5179	&	0.597	&	0.6441	&	0.6741	&	0.7039	&	0.7455	&	0.8092	&	0.2968	&	0.4121	&	0.5178	&	0.5969	&	0.6441	&	0.6741	&	0.7039	&	0.7458	&	0.8089	\\	\cline{2-20}
			&	0.8	&	0.2975	&	0.4142	&	0.5292	&	0.6309	&	0.7071	&	0.7538	&	0.7817	&	0.8047	&	0.8345	&	0.2972	&	0.4138	&	0.5289	&	0.6307	&	0.7069	&	0.7536	&	0.7814	&	0.8042	&	0.8337	\\	\cline{2-20}
			&	1	&	0.298	&	0.4153	&	0.5339	&	0.6466	&	0.7442	&	0.8173	&	0.863	&	0.8891	&	0.9084	&	0.2978	&	0.4151	&	0.5337	&	0.6463	&	0.744	&	0.817	&	0.8626	&	0.8886	&	0.9076	\\	\hline
			2	&	0.2	&	0.1983	&	0.2375	&	0.2536	&	0.3161	&	0.4644	&	0.7652	&	1.3301	&	2.3429	&	4.1062	&	0.1975	&	0.2368	&	0.2529	&	0.3156	&	0.4639	&	0.7646	&	1.3292	&	2.3417	&	4.1043	\\	\cline{2-20}
			&	0.4	&	0.2014	&	0.2947	&	0.3653	&	0.3911	&	0.4329	&	0.5297	&	0.7268	&	1.0909	&	1.7231	&	0.2013	&	0.2941	&	0.3652	&	0.391	&	0.4328	&	0.5296	&	0.7265	&	1.0903	&	1.7219	\\	\cline{2-20}
			&	0.6	&	0.203	&	0.3035	&	0.4207	&	0.4959	&	0.5232	&	0.5567	&	0.6381	&	0.8057	&	1.1116	&	0.2025	&	0.3031	&	0.4204	&	0.4959	&	0.5232	&	0.5568	&	0.6382	&	0.8058	&	1.1118	\\	\cline{2-20}
			&	0.8	&	0.2037	&	0.3075	&	0.4381	&	0.5602	&	0.6278	&	0.6479	&	0.6737	&	0.7472	&	0.9031	&	0.2034	&	0.3071	&	0.4379	&	0.56	&	0.6276	&	0.6477	&	0.6735	&	0.747	&	0.903	\\	\cline{2-20}
			&	1	&	0.2047	&	0.3098	&	0.4457	&	0.5885	&	0.7041	&	0.7559	&	0.7633	&	0.7814	&	0.8504	&	0.2037	&	0.3088	&	0.4451	&	0.5881	&	0.7037	&	0.7553	&	0.7626	&	0.7806	&	0.8495	\\	\hline
		\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
			\hline
			\multicolumn{2}{|c|}{$Re=40$}  & \multicolumn{9}{c|}{$C_{DP}$ (for UC)}&\multicolumn{9}{c|}{$C_{DP}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
			0	&	0.2	&	1.1836	&	1.115	&	1.0474	&	1.0075	&	0.9729	&	0.9374	&	0.8989	&	0.85541	&	0.80074	&	1.1797	&	1.1148	&	1.0473	&	1.0074	&	0.9728	&	0.9373	&	0.8988	&	0.8553	&	0.8006	\\	\cline{2-20}
			&	0.4	&	1.1674	&	1.1462	&	1.1238	&	1.0763	&	1.0196	&	0.9656	&	0.9129	&	0.8573	&		&	1.1593	&	1.1457	&	1.1236	&	1.0762	&	1.0195	&	0.9655	&	0.9127	&	0.8572	&		\\	\cline{2-20}
			&	0.6	&	1.1417	&	1.1394	&	1.1374	&	1.119	&	1.0836	&	1.0352	&	0.9793	&	0.9182	&	0.8391	&	1.1388	&	1.139	&	1.1373	&	1.1189	&	1.0835	&	1.0351	&	0.9792	&	0.9181	&	0.839	\\	\cline{2-20}
			&	0.8	&	1.1194	&	1.1267	&	1.1348	&	1.1297	&	1.1115	&	1.0824	&	1.0443	&		&	0.9465	&	1.1182	&	1.1265	&	1.1347	&	1.1296	&	1.1114	&	1.0823	&	1.0442	&		&	0.9464	\\	\cline{2-20}
			&	1	&	1.101	&	1.1136	&	1.1268	&	1.1285	&	1.1192	&	1.1011	&	1.0765	&	1.047	&		&	1.1007	&	1.1133	&	1.1267	&	1.1284	&	1.1191	&	1.101	&	1.0764	&	1.0469	&		\\	\hline
			1	&	0.2	&	0.7132	&	0.5837	&	0.493	&	0.4364	&	0.3835	&	0.3155	&	0.219	&	0.0789	&	-0.1251	&	0.7127	&	0.5835	&	0.4928	&	0.4362	&	0.3834	&	0.3153	&	0.2188	&	0.0788	&	-0.1252	\\	\cline{2-20}
			&	0.4	&	0.7609	&	0.6681	&	0.5647	&	0.4639	&	0.3888	&	0.3354	&	0.2888	&	0.2363	&	0.168	&	0.7606	&	0.668	&	0.5646	&	0.4637	&	0.3886	&	0.3352	&	0.2886	&	0.2361	&	0.1678	\\	\cline{2-20}
			&	0.6	&	0.7836	&	0.709	&	0.6268	&	0.5314	&	0.4335	&	0.3502	&	0.2877	&	0.2401	&	0.198	&	0.7836	&	0.709	&	0.6268	&	0.5314	&	0.4335	&	0.3501	&	0.2876	&	0.24	&	0.1979	\\	\cline{2-20}
			&	0.8	&	0.7975	&	0.7344	&	0.665	&	0.5838	&	0.4926	&	0.398	&	0.312	&	0.2426	&	0.1896	&	0.7978	&	0.7345	&	0.665	&	0.5838	&	0.4925	&	0.3979	&	0.3118	&	0.2424	&	0.1896	\\	\cline{2-20}
			&	1	&	0.8074	&	0.7521	&	0.6911	&	0.6197	&	0.5393	&	0.4512	&	0.3595	&	0.2728	&	0.1986	&	0.8073	&	0.7519	&	0.6909	&	0.6196	&	0.5391	&	0.4509	&	0.3593	&	0.2725	&	0.1984	\\	\hline
			2	&	0.2	&	0.4186	&	0.2264	&	0.1217	&	0.0198	&	-0.1248	&	-0.3491	&	-0.7149	&	-1.3157	&	-2.3027	&	0.4188	&	0.2266	&	0.1218	&	0.0197	&	-0.1249	&	-0.3493	&	-0.715	&	-1.316	&	-2.303	\\	\cline{2-20}
			&	0.4	&	0.4703	&	0.2733	&	0.0901	&	-0.0482	&	-0.1356	&	-0.2345	&	-0.3836	&	-0.6223	&	-1.007	&	0.4705	&	0.2734	&	0.0901	&	-0.0482	&	-0.1357	&	-0.2347	&	-0.3838	&	-0.6227	&	-1.0076	\\	\cline{2-20}
			&	0.6	&	0.5026	&	0.3175	&	0.1328	&	-0.0558	&	-0.2111	&	-0.3061	&	-0.3874	&	-0.5055	&	-0.6964	&	0.5021	&	0.3177	&	0.133	&	-0.0557	&	-0.211	&	-0.306	&	-0.3873	&	-0.5053	&	-0.6964	\\	\cline{2-20}
			&	0.8	&	0.5256	&	0.3514	&	0.1758	&	-0.0149	&	-0.2112	&	-0.376	&	-0.4772	&	-0.5506	&	-0.6492	&	0.5257	&	0.3514	&	0.1758	&	-0.0149	&	-0.2113	&	-0.3761	&	-0.4774	&	-0.5505	&	-0.6493	\\	\cline{2-20}
			&	1	&	0.5446	&	0.3763	&	0.2102	&	0.0281	&	-0.1708	&	-0.374	&	-0.545	&	-0.6506	&	-0.716	&	0.5446	&	0.3764	&	0.2101	&	0.028	&	-0.171	&	-0.3743	&	-0.5453	&	-0.6503	&	-0.7162	\\	\hline
%		\end{tabular}
%	}
%\end{table}
%
%\begin{table}[ht!]
%	\caption{Dependence of the and friction ($C_{DF}$) drag coefficient  on the Reynolds number ($Re=40$), rotational velocity ($\alpha$) and power-law index ($n$) for upper ({UC}) and lower ({LC}) cylinders.}\label{tab:drag10}
%	\resizebox{\columnwidth}{!}{%
%		\renewcommand{\arraystretch}{1.3}
%		\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
%			\hline
			\multicolumn{2}{|c|}{$Re=40$}  & \multicolumn{9}{c|}{$C_{DF}$ (for UC)}&\multicolumn{9}{c|}{$C_{DF}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
			0	&	0.2	&	0.1323	&	0.2384	&	0.2935	&	0.3261	&	0.3514	&	0.3704	&	0.3829	&	0.3884	&	0.3838	&	0.131	&	0.2383	&	0.2934	&	0.3261	&	0.3514	&	0.3703	&	0.3829	&	0.3884	&	0.3838	\\	\cline{2-20}
			&	0.4	&	0.1395	&	0.2475	&	0.3468	&	0.4217	&	0.4658	&	0.4905	&	0.5031	&	0.505	&		&	0.1389	&	0.2475	&	0.3468	&	0.4217	&	0.4658	&	0.4905	&	0.5031	&	0.5049	&		\\	\cline{2-20}
			&	0.6	&	0.1422	&	0.2528	&	0.3581	&	0.4509	&	0.5249	&	0.5765	&	0.6066	&	0.6182	&	0.6046	&	0.1421	&	0.2528	&	0.358	&	0.4508	&	0.5249	&	0.5764	&	0.6066	&	0.6182	&	0.6046	\\	\cline{2-20}
			&	0.8	&	0.1436	&	0.2547	&	0.3625	&	0.4609	&	0.5461	&	0.616	&	0.6695	&		&	0.725	&	0.1434	&	0.2547	&	0.3625	&	0.4608	&	0.5459	&	0.6158	&	0.6693	&		&	0.7248	\\	\cline{2-20}
			&	1	&	0.1442	&	0.2552	&	0.364	&	0.4648	&	0.5545	&	0.6319	&	0.6968	&	0.7495	&		&	0.144	&	0.2551	&	0.3639	&	0.4647	&	0.5543	&	0.6317	&	0.6966	&	0.7494	&		\\	\hline
			1	&	0.2	&	0.1579	&	0.2387	&	0.2949	&	0.3314	&	0.373	&	0.4326	&	0.522	&	0.6562	&	0.856	&	0.1578	&	0.2385	&	0.2947	&	0.3312	&	0.3728	&	0.4324	&	0.5218	&	0.6559	&	0.8555	\\	\cline{2-20}
			&	0.4	&	0.1591	&	0.2424	&	0.3286	&	0.3983	&	0.4406	&	0.4695	&	0.5	&	0.5423	&	0.6042	&	0.1592	&	0.2424	&	0.3285	&	0.3982	&	0.4405	&	0.4694	&	0.4999	&	0.542	&	0.6038	\\	\cline{2-20}
			&	0.6	&	0.1589	&	0.2438	&	0.3337	&	0.4219	&	0.4958	&	0.5449	&	0.5739	&	0.595	&	0.6185	&	0.1588	&	0.2438	&	0.3337	&	0.4219	&	0.4958	&	0.5449	&	0.5738	&	0.595	&	0.6185	\\	\cline{2-20}
			&	0.8	&	0.1587	&	0.2438	&	0.3357	&	0.4283	&	0.5167	&	0.5923	&	0.6463	&	0.6784	&	0.6971	&	0.1585	&	0.2438	&	0.3356	&	0.4282	&	0.5166	&	0.5921	&	0.646	&	0.678	&	0.6965	\\	\cline{2-20}
			&	1	&	0.1583	&	0.2435	&	0.3363	&	0.4311	&	0.5241	&	0.6118	&	0.688	&	0.7457	&	0.7822	&	0.1583	&	0.2434	&	0.3363	&	0.431	&	0.5239	&	0.6115	&	0.6878	&	0.7453	&	0.7817	\\	\hline
			2	&	0.2	&	0.122	&	0.1895	&	0.2105	&	0.2431	&	0.3152	&	0.4584	&	0.7312	&	1.2218	&	2.0834	&	0.1215	&	0.1894	&	0.2102	&	0.2428	&	0.3149	&	0.458	&	0.7305	&	1.221	&	2.0823	\\	\cline{2-20}
			&	0.4	&	0.1224	&	0.2031	&	0.2907	&	0.3396	&	0.3568	&	0.395	&	0.4825	&	0.6485	&	0.9407	&	0.1224	&	0.2029	&	0.2905	&	0.3396	&	0.3567	&	0.395	&	0.4823	&	0.6488	&	0.9417	\\	\cline{2-20}
			&	0.6	&	0.1233	&	0.2044	&	0.3029	&	0.4019	&	0.4641	&	0.4802	&	0.5003	&	0.5647	&	0.691	&	0.1231	&	0.2043	&	0.3029	&	0.4018	&	0.4641	&	0.4802	&	0.5002	&	0.5642	&	0.691	\\	\cline{2-20}
			&	0.8	&	0.1242	&	0.2053	&	0.3051	&	0.4163	&	0.523	&	0.5894	&	0.6031	&	0.6144	&	0.6543	&	0.1238	&	0.2051	&	0.3049	&	0.4161	&	0.5228	&	0.5891	&	0.6028	&	0.6135	&	0.6537	\\	\cline{2-20}
			&	1	&	0.1251	&	0.2066	&	0.306	&	0.4193	&	0.5402	&	0.6506	&	0.7164	&	0.7306	&	0.7204	&	0.1247	&	0.2063	&	0.3059	&	0.419	&	0.5399	&	0.6502	&	0.7156	&	0.7286	&	0.7186	\\	\hline
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
			\hline
			\multicolumn{2}{|c|}{$Re=1$}  & \multicolumn{9}{c|}{$C_{LP}$ (for UC)}&\multicolumn{9}{c|}{$C_{LP}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
			0	&	0.2	&	1.9803	&	1.1548	&	1.0302	&	1.1129	&	1.1445	&	1.1362	&	1.112	&	1.0815	&	1.0474	&	-1.9818	&	-1.1565	&	-1.0316	&	-1.1141	&	-1.1455	&	-1.137	&	-1.1128	&	-1.0822	&	-1.048	\\	\cline{2-20}
			&	0.4	&	2.069	&	1.2165	&	1.0858	&	1.1586	&	1.1751	&	1.1524	&	1.1157	&	1.0751	&	1.0342	&	-2.0716	&	-1.2185	&	-1.0874	&	-1.1598	&	-1.1761	&	-1.1533	&	-1.1165	&	-1.0758	&	-1.0349	\\	\cline{2-20}
			&	0.6	&	1.9164	&	1.2535	&	1.1322	&	1.1996	&	1.2052	&	1.1718	&	1.1252	&	1.0756	&	1.0273	&	-1.9189	&	-1.2557	&	-1.1339	&	-1.201	&	-1.2064	&	-1.1728	&	-1.1261	&	-1.0764	&	-1.0281	\\	\cline{2-20}
			&	0.8	&	1.5728	&	1.2623	&	1.1689	&	1.2354	&	1.2335	&	1.192	&	1.1377	&	1.0809	&	1.0264	&	-1.5756	&	-1.2646	&	-1.1707	&	-1.2368	&	-1.2346	&	-1.193	&	-1.1386	&	-1.0816	&	-1.0272	\\	\cline{2-20}
			&	1	&	1.1846	&	1.2453	&	1.1967	&	1.2662	&	1.2593	&	1.2117	&	1.1511	&	1.0884	&	1.029	&	-1.1869	&	-1.2477	&	-1.1985	&	-1.2676	&	-1.2605	&	-1.2127	&	-1.1521	&	-1.0893	&	-1.0298	\\	\hline
			1	&	0.2	&	3.6681	&	1.9769	&	1.5602	&	1.7404	&	1.9824	&	2.1783	&	2.3196	&	2.4168	&	2.4843	&	-3.5751	&	-1.935	&	-1.5607	&	-1.7404	&	-1.9827	&	-2.1793	&	-2.3216	&	-2.4209	&	-2.4892	\\	\cline{2-20}
			&	0.4	&	3.8216	&	2.221	&	1.5784	&	1.6339	&	1.8241	&	2.0065	&	2.1565	&	2.2723	&	2.3599	&	-3.7453	&	-2.1856	&	-1.5795	&	-1.635	&	-1.8254	&	-2.0083	&	-2.1591	&	-2.2775	&	-2.3688	\\	\cline{2-20}
			&	0.6	&	3.8916	&	2.3088	&	1.7347	&	1.7092	&	1.827	&	1.9634	&	2.0891	&	2.1968	&	2.2864	&	-3.787	&	-2.2778	&	-1.7353	&	-1.7095	&	-1.8273	&	-1.9638	&	-2.0897	&	-2.1978	&	-2.2879	\\	\cline{2-20}
			&	0.8	&	3.8411	&	2.3516	&	1.8605	&	1.8197	&	1.885	&	1.9748	&	2.0659	&	2.15	&	2.2244	&	-3.8575	&	-2.3235	&	-1.8622	&	-1.8213	&	-1.8866	&	-1.9764	&	-2.0677	&	-2.1521	&	-2.2269	\\	\cline{2-20}
			&	1	&	3.7988	&	2.3759	&	1.9469	&	1.9292	&	1.9643	&	2.0155	&	2.0728	&	2.1301	&	2.1839	&	-3.7639	&	-2.3547	&	-1.9478	&	-1.93	&	-1.965	&	-2.0162	&	-2.0736	&	-2.131	&	-2.1851	\\	\hline
			2	&	0.2	&	5.5491	&	2.4029	&	1.9593	&	2.4833	&	3.2841	&	4.128	&	4.9387	&	5.6753	&	6.3254	&	-5.4261	&	-2.4069	&	-1.9596	&	-2.4824	&	-3.2837	&	-4.129	&	-4.9426	&	-5.6864	&	-6.3442	\\	\cline{2-20}
			&	0.4	&	6.1933	&	3.1559	&	1.7355	&	1.8319	&	2.4351	&	3.1724	&	3.9113	&	4.598	&	5.2158	&	-6.0867	&	-3.157	&	-1.7363	&	-1.8329	&	-2.4368	&	-3.1755	&	-3.9195	&	-4.6134	&	-5.2423	\\	\cline{2-20}
			&	0.6	&	6.2907	&	3.6077	&	2.1484	&	1.8747	&	2.2104	&	2.7812	&	3.4242	&	4.062	&	4.6597	&	-6.1401	&	-3.6085	&	-2.1484	&	-1.8743	&	-2.2098	&	-2.7807	&	-3.4243	&	-4.0632	&	-4.663	\\	\cline{2-20}
			&	0.8	&	6.3598	&	3.7484	&	2.5187	&	2.0849	&	2.2076	&	2.6128	&	3.1403	&	3.7015	&	4.2503	&	-6.2343	&	-3.7504	&	-2.5205	&	-2.0867	&	-2.2096	&	-2.6152	&	-3.1435	&	-3.706	&	-4.2568	\\	\cline{2-20}
			&	1	&	6.3935	&	3.8394	&	2.7764	&	2.3222	&	2.2987	&	2.5617	&	2.9779	&	3.4579	&	3.9493	&	-6.2645	&	-3.8402	&	-2.777	&	-2.3226	&	-2.2988	&	-2.5617	&	-2.9781	&	-3.4586	&	-3.951	\\	\hline
%		\end{tabular}
%	}
%\end{table}
%
%\begin{table}[ht!]
%	\caption{Dependence of and friction ($C_{LF}$) lift coefficient  on the Reynolds number ($Re=1$), rotational velocity ($\alpha$) and power-law index ($n$) for upper ({UC}) and lower ({LC}) cylinders.}\label{tab:lift2}
%	\resizebox{\columnwidth}{!}{%
%		\renewcommand{\arraystretch}{1.3}
%		\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
%			\hline
			\multicolumn{2}{|c|}{$Re=1$}  & \multicolumn{9}{c|}{$C_{LF}$ (for UC)}&\multicolumn{9}{c|}{$C_{LF}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
			0	&	0.2	&	0.442	&	0.4258	&	0.5311	&	0.7071	&	0.8319	&	0.9077	&	0.9516	&	0.9748	&	0.9842	&	-0.4427	&	-0.4268	&	-0.5321	&	-0.7081	&	-0.8329	&	-0.9085	&	-0.9525	&	-0.9756	&	-0.9849	\\	\cline{2-20}
			&	0.4	&	0.4757	&	0.4622	&	0.5738	&	0.7537	&	0.8769	&	0.949	&	0.989	&	1.0093	&	1.0169	&	-0.477	&	-0.4634	&	-0.5748	&	-0.7546	&	-0.8777	&	-0.9497	&	-0.9897	&	-1.0099	&	-1.0175	\\	\cline{2-20}
			&	0.6	&	0.4696	&	0.4908	&	0.6128	&	0.7974	&	0.9191	&	0.9873	&	1.0229	&	1.0388	&	1.043	&	-0.4707	&	-0.4925	&	-0.6143	&	-0.7987	&	-0.9201	&	-0.9883	&	-1.0237	&	-1.0395	&	-1.0436	\\	\cline{2-20}
			&	0.8	&	0.4197	&	0.5105	&	0.6476	&	0.8377	&	0.9582	&	1.0227	&	1.0534	&	1.0644	&	1.0643	&	-0.4194	&	-0.5113	&	-0.6483	&	-0.8382	&	-0.9586	&	-1.023	&	-1.0537	&	-1.0646	&	-1.0645	\\	\cline{2-20}
			&	1	&	0.3477	&	0.5193	&	0.677	&	0.8738	&	0.9937	&	1.0546	&	1.0805	&	1.0863	&	1.0814	&	-0.3482	&	-0.5204	&	-0.678	&	-0.8747	&	-0.9945	&	-1.0554	&	-1.0812	&	-1.087	&	-1.0821	\\	\hline
			1	&	0.2	&	0.5664	&	0.3324	&	0.4123	&	0.6399	&	0.9013	&	1.1449	&	1.3559	&	1.5321	&	1.6777	&	-0.646	&	-0.4254	&	-0.4096	&	-0.6386	&	-0.9003	&	-1.1444	&	-1.3561	&	-1.5335	&	-1.6797	\\	\cline{2-20}
			&	0.4	&	0.5655	&	0.3373	&	0.442	&	0.6803	&	0.9571	&	1.2239	&	1.4645	&	1.6763	&	1.8575	&	-0.607	&	-0.4172	&	-0.4421	&	-0.6804	&	-0.9573	&	-1.2243	&	-1.4653	&	-1.672	&	-1.8471	\\	\cline{2-20}
			&	0.6	&	0.5068	&	0.3664	&	0.4719	&	0.7234	&	1.0113	&	1.2934	&	1.5538	&	1.7861	&	1.9887	&	-0.599	&	-0.429	&	-0.4722	&	-0.7234	&	-1.0114	&	-1.2936	&	-1.5545	&	-1.7874	&	-1.9908	\\	\cline{2-20}
			&	0.8	&	0.6149	&	0.3388	&	0.4984	&	0.7702	&	1.0704	&	1.3658	&	1.6427	&	1.8945	&	2.1187	&	-0.6803	&	-0.4141	&	-0.4996	&	-0.7713	&	-1.0715	&	-1.3669	&	-1.6438	&	-1.8956	&	-2.1199	\\	\cline{2-20}
			&	1	&	0.6592	&	0.3624	&	0.518	&	0.8158	&	1.131	&	1.4393	&	1.7306	&	1.9986	&	2.2408	&	-0.716	&	-0.4051	&	-0.5175	&	-0.8151	&	-1.13	&	-1.4382	&	-1.7293	&	-1.9973	&	-2.2393	\\	\hline
			2	&	0.2	&	0.1554	&	0.2294	&	0.3014	&	0.5617	&	0.9282	&	1.3518	&	1.8082	&	2.266	&	2.6996	&	-0.4033	&	-0.2188	&	-0.297	&	-0.5588	&	-0.9252	&	-1.3492	&	-1.807	&	-2.2682	&	-2.7044	\\	\cline{2-20}
			&	0.4	&	0.1197	&	0.2442	&	0.3354	&	0.5976	&	0.9777	&	1.4265	&	1.9118	&	2.4157	&	2.9077	&	-0.3371	&	-0.2441	&	-0.335	&	-0.5971	&	-0.9773	&	-1.4267	&	-1.9099	&	-2.3897	&	-2.8564	\\	\cline{2-20}
			&	0.6	&	0.1511	&	0.2407	&	0.3827	&	0.6415	&	1.0193	&	1.4778	&	1.9833	&	2.5043	&	3.0175	&	-0.4363	&	-0.241	&	-0.3822	&	-0.6405	&	-1.0182	&	-1.4771	&	-1.9834	&	-2.5061	&	-3.0221	\\	\cline{2-20}
			&	0.8	&	0.1486	&	0.2252	&	0.4295	&	0.7031	&	1.0788	&	1.5421	&	2.0653	&	2.6171	&	3.1708	&	-0.3997	&	-0.2264	&	-0.4309	&	-0.7047	&	-1.0806	&	-1.5443	&	-2.0678	&	-2.6201	&	-3.1742	\\	\cline{2-20}
			&	1	&	0.2161	&	0.2166	&	0.4643	&	0.7708	&	1.1508	&	1.6169	&	2.1522	&	2.728	&	3.3155	&	-0.465	&	-0.2158	&	-0.4631	&	-0.7689	&	-1.1481	&	-1.6133	&	-2.1475	&	-2.7221	&	-3.3084	\\	\hline
		\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
			\hline
			\multicolumn{2}{|c|}{$Re=5$}  & \multicolumn{9}{c|}{$C_{LP}$ (for UC)}&\multicolumn{9}{c|}{$C_{LP}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
			0	&	0.2	&	1.8243	&	1.2511	&	1.1551	&	1.1212	&	1.0877	&	1.0515	&	1.0144	&	0.9786	&	0.9445	&	-1.8248	&	-1.2515	&	-1.1555	&	-1.1216	&	-1.0881	&	-1.0519	&	-1.0148	&	-0.979	&	-0.9449	\\	\cline{2-20}
			&	0.4	&	1.7022	&	1.3002	&	1.1974	&	1.1502	&	1.1035	&	1.0562	&	1.0108	&	0.9683	&	0.9285	&	-1.7027	&	-1.3006	&	-1.1978	&	-1.1506	&	-1.1039	&	-1.0565	&	-1.0112	&	-0.9687	&	-0.9288	\\	\cline{2-20}
			&	0.6	&	1.1998	&	1.2745	&	1.204	&	1.1543	&	1.1008	&	1.0465	&	0.995	&	0.947	&	0.9022	&	-1.2004	&	-1.275	&	-1.2045	&	-1.1548	&	-1.1013	&	-1.047	&	-0.9954	&	-0.9475	&	-0.9026	\\	\cline{2-20}
			&	0.8	&	0.7624	&	1.1741	&	1.1711	&	1.1304	&	1.0758	&	1.0186	&	0.9639	&	0.9127	&	0.8648	&	-0.7629	&	-1.1746	&	-1.1716	&	-1.1309	&	-1.0763	&	-1.0191	&	-0.9643	&	-0.9132	&	-0.8652	\\	\cline{2-20}
			&	1	&	0.4706	&	1.0297	&	1.1034	&	1.0794	&	1.0282	&	0.9711	&	0.9155	&	0.8633	&	0.8144	&	-0.4714	&	-1.0303	&	-1.1039	&	-1.0799	&	-1.0287	&	-0.9716	&	-0.916	&	-0.8638	&	-0.8149	\\	\hline
			1	&	0.2	&	3.1114	&	2.1408	&	1.9338	&	1.9731	&	2.0537	&	2.1401	&	2.2205	&	2.292	&	2.3542	&	-3.1081	&	-2.137	&	-1.9314	&	-1.973	&	-2.0539	&	-2.1404	&	-2.221	&	-2.2928	&	-2.3561	\\	\cline{2-20}
			&	0.4	&	3.2192	&	2.423	&	2.0957	&	1.998	&	2.0057	&	2.0531	&	2.1126	&	2.1728	&	2.2287	&	-3.2169	&	-2.4181	&	-2.0949	&	-1.9981	&	-2.0062	&	-2.0536	&	-2.1133	&	-2.1736	&	-2.23	\\	\cline{2-20}
			&	0.6	&	3.1824	&	2.4974	&	2.2884	&	2.1638	&	2.1092	&	2.1029	&	2.1231	&	2.1563	&	2.1952	&	-3.1797	&	-2.4986	&	-2.2874	&	-2.1639	&	-2.1095	&	-2.1033	&	-2.1234	&	-2.1567	&	-2.1958	\\	\cline{2-20}
			&	0.8	&	3.0512	&	2.5478	&	2.3893	&	2.3174	&	2.2473	&	2.2048	&	2.1881	&	2.1896	&	2.2028	&	-3.0502	&	-2.5444	&	-2.39	&	-2.3178	&	-2.2479	&	-2.2054	&	-2.1888	&	-2.1903	&	-2.2035	\\	\cline{2-20}
			&	1	&	2.9138	&	2.5683	&	2.4357	&	2.4271	&	2.3793	&	2.3242	&	2.2823	&	2.2564	&	2.244	&	-2.9142	&	-2.5622	&	-2.436	&	-2.4272	&	-2.3797	&	-2.3247	&	-2.2828	&	-2.2569	&	-2.2445	\\	\hline
			2	&	0.2	&	4.8487	&	2.6302	&	2.3581	&	2.629	&	3.0785	&	3.6093	&	4.1673	&	4.7207	&	5.2529	&	-4.8376	&	-2.6273	&	-2.3576	&	-2.629	&	-3.0785	&	-3.6096	&	-4.1681	&	-4.7228	&	-5.2561	\\	\cline{2-20}
			&	0.4	&	5.2381	&	3.5843	&	2.527	&	2.3068	&	2.4906	&	2.855	&	3.2969	&	3.7625	&	4.2263	&	-5.2332	&	-3.5798	&	-2.5272	&	-2.3071	&	-2.491	&	-2.8557	&	-3.2981	&	-3.7655	&	-4.2315	\\	\cline{2-20}
			&	0.6	&	5.2606	&	3.9831	&	3.1537	&	2.6404	&	2.5274	&	2.6775	&	2.9751	&	3.349	&	3.7562	&	-5.2474	&	-3.9797	&	-3.1539	&	-2.6406	&	-2.5275	&	-2.6777	&	-2.9753	&	-3.3494	&	-3.757	\\	\cline{2-20}
			&	0.8	&	5.2277	&	4.0927	&	3.5807	&	3.0742	&	2.7735	&	2.731	&	2.8735	&	3.1304	&	3.4522	&	-5.2174	&	-4.0904	&	-3.5813	&	-3.0748	&	-2.7742	&	-2.7318	&	-2.8744	&	-3.1315	&	-3.4536	\\	\cline{2-20}
			&	1	&	5.1869	&	4.1483	&	3.8091	&	3.459	&	3.091	&	2.9033	&	2.9042	&	3.0434	&	3.2725	&	-5.1784	&	-4.1474	&	-3.8093	&	-3.4593	&	-3.0913	&	-2.9036	&	-2.9045	&	-3.0438	&	-3.273	\\	\hline
%		\end{tabular}
%	}
%\end{table}
%
%\begin{table}[h]
%	\caption{Dependence of the friction ($C_{LF}$) lift coefficient on the Reynolds number ($Re=5$), rotational velocity ($\alpha$) and power-law index ($n$) for upper ({UC}) and lower ({LC}) cylinders.}\label{tab:lift4}
%	\resizebox{\columnwidth}{!}{%
%		\renewcommand{\arraystretch}{1.3}
%		\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
%			\hline
			\multicolumn{2}{|c|}{$Re=5$}  & \multicolumn{9}{c|}{$C_{LF}$ (for UC)}&\multicolumn{9}{c|}{$C_{LF}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
			0	&	0.2	&	0.3371	&	0.3951	&	0.4852	&	0.5626	&	0.619	&	0.6579	&	0.6843	&	0.7023	&	0.7142	&	-0.3373	&	-0.3954	&	-0.4855	&	-0.563	&	-0.6194	&	-0.6583	&	-0.6847	&	-0.7027	&	-0.7147	\\	\cline{2-20}
			&	0.4	&	0.3476	&	0.4271	&	0.5194	&	0.5943	&	0.6457	&	0.6801	&	0.7033	&	0.7188	&	0.7285	&	-0.348	&	-0.4274	&	-0.5198	&	-0.5947	&	-0.6461	&	-0.6805	&	-0.7037	&	-0.7192	&	-0.7289	\\	\cline{2-20}
			&	0.6	&	0.2977	&	0.4398	&	0.541	&	0.6151	&	0.6628	&	0.6928	&	0.7119	&	0.7239	&	0.7302	&	-0.2979	&	-0.4403	&	-0.5415	&	-0.6156	&	-0.6632	&	-0.6932	&	-0.7123	&	-0.7243	&	-0.7305	\\	\cline{2-20}
			&	0.8	&	0.224	&	0.4294	&	0.5465	&	0.6222	&	0.6672	&	0.6935	&	0.7088	&	0.7169	&	0.7194	&	-0.2239	&	-0.4295	&	-0.5466	&	-0.6223	&	-0.6674	&	-0.6937	&	-0.7089	&	-0.717	&	-0.7195	\\	\cline{2-20}
			&	1	&	0.161	&	0.4003	&	0.5355	&	0.6142	&	0.6577	&	0.6809	&	0.6927	&	0.6972	&	0.6962	&	-0.1611	&	-0.4005	&	-0.5358	&	-0.6145	&	-0.658	&	-0.6813	&	-0.6931	&	-0.6976	&	-0.6966	\\	\hline
			1	&	0.2	&	0.4282	&	0.3646	&	0.4293	&	0.5458	&	0.6761	&	0.8075	&	0.9333	&	1.0515	&	1.1619	&	-0.4356	&	-0.3647	&	-0.4336	&	-0.5464	&	-0.6761	&	-0.8076	&	-0.9335	&	-1.0519	&	-1.1625	\\	\cline{2-20}
			&	0.4	&	0.4284	&	0.3634	&	0.4698	&	0.5957	&	0.7339	&	0.8754	&	1.0138	&	1.1459	&	1.2706	&	-0.4344	&	-0.3743	&	-0.4737	&	-0.5966	&	-0.7342	&	-0.8758	&	-1.0143	&	-1.1465	&	-1.2709	\\	\cline{2-20}
			&	0.6	&	0.4235	&	0.3679	&	0.4987	&	0.644	&	0.792	&	0.9413	&	1.0879	&	1.2294	&	1.3642	&	-0.4272	&	-0.3631	&	-0.5011	&	-0.6447	&	-0.7922	&	-0.9415	&	-1.0882	&	-1.2298	&	-1.3648	\\	\cline{2-20}
			&	0.8	&	0.4066	&	0.3714	&	0.5085	&	0.6839	&	0.8493	&	1.009	&	1.1638	&	1.3133	&	1.4566	&	-0.409	&	-0.3688	&	-0.5095	&	-0.6844	&	-0.8495	&	-1.0093	&	-1.1641	&	-1.3135	&	-1.4568	\\	\cline{2-20}
			&	1	&	0.3795	&	0.3684	&	0.5101	&	0.7103	&	0.8997	&	1.0749	&	1.2401	&	1.3978	&	1.5488	&	-0.3872	&	-0.3613	&	-0.5134	&	-0.7108	&	-0.8997	&	-1.075	&	-1.2402	&	-1.3979	&	-1.5488	\\	\hline
			2	&	0.2	&	0.1804	&	0.1892	&	0.2858	&	0.4475	&	0.6562	&	0.9018	&	1.1759	&	1.4685	&	1.7693	&	-0.2089	&	-0.1948	&	-0.2856	&	-0.4471	&	-0.6558	&	-0.9015	&	-1.1757	&	-1.469	&	-1.7703	\\	\cline{2-20}
			&	0.4	&	0.1665	&	0.2271	&	0.3428	&	0.5009	&	0.7111	&	0.9658	&	1.2544	&	1.5702	&	1.8977	&	-0.1822	&	-0.2356	&	-0.343	&	-0.5011	&	-0.7114	&	-0.9662	&	-1.255	&	-1.565	&	-1.8866	\\	\cline{2-20}
			&	0.6	&	0.1557	&	0.2316	&	0.4051	&	0.5738	&	0.7774	&	1.0283	&	1.321	&	1.6451	&	1.9887	&	-0.1771	&	-0.2383	&	-0.4052	&	-0.5738	&	-0.7773	&	-1.0282	&	-1.3212	&	-1.6455	&	-1.9897	\\	\cline{2-20}
			&	0.8	&	0.154	&	0.2202	&	0.4455	&	0.6575	&	0.8668	&	1.1126	&	1.403	&	1.732	&	2.0889	&	-0.1738	&	-0.2251	&	-0.4457	&	-0.6578	&	-0.8671	&	-1.113	&	-1.4035	&	-1.7325	&	-2.0894	\\	\cline{2-20}
			&	1	&	0.1559	&	0.2166	&	0.4616	&	0.7327	&	0.969	&	1.217	&	1.5037	&	1.8324	&	2.196	&	-0.1696	&	-0.2182	&	-0.4614	&	-0.7325	&	-0.9686	&	-1.2165	&	-1.503	&	-1.8315	&	-2.1948	\\	\hline
		\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
			\hline
			\multicolumn{2}{|c|}{$Re=10$}  & \multicolumn{9}{c|}{$C_{LP}$ (for UC)}&\multicolumn{9}{c|}{$C_{LP}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
			0	&	0.2	&	1.665	&	1.2825	&	1.1663	&	1.0995	&	1.0477	&	1.0025	&	0.9618	&	0.924	&	0.8882	&	-1.6653	&	-1.2828	&	-1.1665	&	-1.0998	&	-1.0479	&	-1.0028	&	-0.962	&	-0.9243	&	-0.8885	\\	\cline{2-20}
			&	0.4	&	0.9853	&	1.2226	&	1.1507	&	1.087	&	1.0316	&	0.9823	&	0.9374	&	0.8954	&	0.8554	&	-0.9856	&	-1.2229	&	-1.151	&	-1.0873	&	-1.0319	&	-0.9826	&	-0.9376	&	-0.8957	&	-0.8556	\\	\cline{2-20}
			&	0.6	&	0.4897	&	0.9601	&	1.0286	&	1.0053	&	0.9656	&	0.9233	&	0.8813	&	0.8404	&	0.8002	&	-0.49	&	-0.9604	&	-1.0289	&	-1.0056	&	-0.9659	&	-0.9236	&	-0.8817	&	-0.8407	&	-0.8005	\\	\cline{2-20}
			&	0.8	&	0.3053	&	0.671	&	0.8308	&	0.8613	&	0.8495	&	0.8233	&	0.7918	&	0.7581	&	0.7233	&	-0.3052	&	-0.6712	&	-0.8311	&	-0.8617	&	-0.8499	&	-0.8237	&	-0.7921	&	-0.7584	&	-0.7237	\\	\cline{2-20}
			&	1	&	0.2215	&	0.4766	&	0.6352	&	0.6938	&	0.7052	&	0.6959	&	0.6773	&	0.6543	&	0.6288	&	-0.2222	&	-0.4769	&	-0.6356	&	-0.6942	&	-0.7056	&	-0.6963	&	-0.6777	&	-0.6547	&	-0.6292	\\	\hline
			1	&	0.2	&	2.9064	&	2.257	&	2.0635	&	2.0603	&	2.1015	&	2.1551	&	2.2141	&	2.2735	&	2.3295	&	-2.9061	&	-2.257	&	-2.0632	&	-2.0605	&	-2.1017	&	-2.1554	&	-2.2141	&	-2.2735	&	-2.33	\\	\cline{2-20}
			&	0.4	&	2.9248	&	2.5017	&	2.3172	&	2.1906	&	2.1422	&	2.141	&	2.164	&	2.1984	&	2.2363	&	-2.9245	&	-2.5021	&	-2.3174	&	-2.1909	&	-2.1424	&	-2.1414	&	-2.1642	&	-2.198	&	-2.2362	\\	\cline{2-20}
			&	0.6	&	2.7402	&	2.5662	&	2.4666	&	2.3915	&	2.3112	&	2.2601	&	2.2379	&	2.2365	&	2.2478	&	-2.7397	&	-2.5656	&	-2.4666	&	-2.3917	&	-2.3114	&	-2.2603	&	-2.2381	&	-2.236	&	-2.2475	\\	\cline{2-20}
			&	0.8	&	2.6044	&	2.5348	&	2.5166	&	2.5092	&	2.4689	&	2.4106	&	2.3615	&	2.3294	&	2.3119	&	-2.6037	&	-2.5348	&	-2.5165	&	-2.5096	&	-2.4694	&	-2.411	&	-2.3618	&	-2.3292	&	-2.3118	\\	\cline{2-20}
			&	1	&	2.5128	&	2.4602	&	2.5056	&	2.5502	&	2.5681	&	2.542	&	2.4946	&	2.4477	&	2.4091	&	-2.5128	&	-2.4599	&	-2.5058	&	-2.5504	&	-2.5685	&	-2.5424	&	-2.4948	&	-2.447	&	-2.4084	\\	\hline
			2	&	0.2	&	4.6154	&	2.8698	&	2.5419	&	2.6629	&	2.9594	&	3.3604	&	3.8147	&	4.289	&	4.7623	&	-4.6034	&	-2.868	&	-2.5409	&	-2.663	&	-2.9594	&	-3.3605	&	-3.8151	&	-4.2899	&	-4.7652	\\	\cline{2-20}
			&	0.4	&	4.8629	&	3.9654	&	3.0609	&	2.6262	&	2.5875	&	2.7676	&	3.0642	&	3.4198	&	3.8033	&	-4.866	&	-3.9636	&	-3.0596	&	-2.6264	&	-2.5877	&	-2.7679	&	-3.0649	&	-3.4214	&	-3.8062	\\	\cline{2-20}
			&	0.6	&	4.8546	&	4.2566	&	3.7947	&	3.2091	&	2.8549	&	2.7743	&	2.8839	&	3.1124	&	3.4112	&	-4.8607	&	-4.2535	&	-3.7935	&	-3.2092	&	-2.8551	&	-2.7745	&	-2.8842	&	-3.1128	&	-3.4117	\\	\cline{2-20}
			&	0.8	&	4.8268	&	4.3292	&	4.1383	&	3.7747	&	3.3161	&	3.0267	&	2.9444	&	3.0203	&	3.2032	&	-4.8264	&	-4.3283	&	-4.1375	&	-3.7751	&	-3.3166	&	-3.0273	&	-2.945	&	-3.021	&	-3.204	\\	\cline{2-20}
			&	1	&	4.7745	&	4.3504	&	4.2656	&	4.1483	&	3.7893	&	3.3978	&	3.1539	&	3.0788	&	3.1375	&	-4.7658	&	-4.3481	&	-4.2643	&	-4.1486	&	-3.7896	&	-3.3981	&	-3.1542	&	-3.0792	&	-3.1379	\\	\hline
%		\end{tabular}
%	}
%\end{table}
%
%\begin{table}[ht!]
%	\caption{Dependence of the friction ($C_{LF}$) lift coefficient on the Reynolds number ($Re=10$), rotational velocity ($\alpha$) and power-law index ($n$) for upper ({UC}) and lower ({LC}) cylinders.}\label{tab:lift6}
%	\resizebox{\columnwidth}{!}{%
%		\renewcommand{\arraystretch}{1.3}
%		\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
%			\hline
			\multicolumn{2}{|c|}{$Re=10$}  & \multicolumn{9}{c|}{$C_{LF}$ (for UC)}&\multicolumn{9}{c|}{$C_{LF}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
			0	&	0.2	&	0.2797	&	0.3458	&	0.4109	&	0.4639	&	0.5052	&	0.537	&	0.5613	&	0.5795	&	0.5923	&	-0.2798	&	-0.346	&	-0.4111	&	-0.4642	&	-0.5055	&	-0.5373	&	-0.5616	&	-0.5798	&	-0.5926	\\	\cline{2-20}
			&	0.4	&	0.23	&	0.3531	&	0.4263	&	0.4776	&	0.5155	&	0.5444	&	0.5663	&	0.5821	&	0.5925	&	-0.2301	&	-0.3533	&	-0.4265	&	-0.4779	&	-0.5158	&	-0.5447	&	-0.5665	&	-0.5824	&	-0.5928	\\	\cline{2-20}
			&	0.6	&	0.1419	&	0.3121	&	0.4077	&	0.4659	&	0.5054	&	0.5337	&	0.5542	&	0.5683	&	0.5766	&	-0.142	&	-0.3124	&	-0.408	&	-0.4662	&	-0.5057	&	-0.534	&	-0.5545	&	-0.5686	&	-0.5769	\\	\cline{2-20}
			&	0.8	&	0.0887	&	0.2473	&	0.358	&	0.4264	&	0.471	&	0.5016	&	0.523	&	0.5372	&	0.5454	&	-0.0887	&	-0.2473	&	-0.3581	&	-0.4265	&	-0.4711	&	-0.5017	&	-0.523	&	-0.5373	&	-0.5454	\\	\cline{2-20}
			&	1	&	0.0602	&	0.1911	&	0.2968	&	0.3688	&	0.4174	&	0.4509	&	0.4745	&	0.4907	&	0.5009	&	-0.0601	&	-0.1912	&	-0.297	&	-0.3691	&	-0.4176	&	-0.4512	&	-0.4748	&	-0.491	&	-0.5012	\\	\hline
			1	&	0.2	&	0.2787	&	0.3398	&	0.3997	&	0.4767	&	0.5637	&	0.6551	&	0.7494	&	0.8452	&	0.9381	&	-0.2798	&	-0.3407	&	-0.4004	&	-0.4768	&	-0.5638	&	-0.6553	&	-0.75	&	-0.8467	&	-0.9395	\\	\cline{2-20}
			&	0.4	&	0.2721	&	0.3405	&	0.4356	&	0.527	&	0.6202	&	0.7173	&	0.8174	&	0.9213	&	1.0215	&	-0.2746	&	-0.3414	&	-0.4371	&	-0.5274	&	-0.6205	&	-0.7177	&	-0.8179	&	-0.9228	&	-1.0229	\\	\cline{2-20}
			&	0.6	&	0.2532	&	0.3385	&	0.4452	&	0.5646	&	0.6738	&	0.7788	&	0.8843	&	0.9948	&	1.1004	&	-0.2545	&	-0.3397	&	-0.4463	&	-0.5649	&	-0.674	&	-0.7791	&	-0.8848	&	-0.996	&	-1.1017	\\	\cline{2-20}
			&	0.8	&	0.2393	&	0.3267	&	0.4414	&	0.5795	&	0.7141	&	0.8357	&	0.9509	&	1.0671	&	1.1787	&	-0.2393	&	-0.3276	&	-0.4425	&	-0.5796	&	-0.7142	&	-0.8358	&	-0.9517	&	-1.069	&	-1.1804	\\	\cline{2-20}
			&	1	&	0.229	&	0.3089	&	0.428	&	0.5753	&	0.7318	&	0.877	&	1.0091	&	1.1379	&	1.2574	&	-0.2298	&	-0.3106	&	-0.4292	&	-0.5755	&	-0.7319	&	-0.8772	&	-1.0095	&	-1.1409	&	-1.2601	\\	\hline
			2	&	0.2	&	0.1328	&	0.1817	&	0.2521	&	0.3707	&	0.5268	&	0.7139	&	0.9275	&	1.162	&	1.4102	&	-0.1353	&	-0.186	&	-0.254	&	-0.3706	&	-0.5267	&	-0.7139	&	-0.9275	&	-1.1622	&	-1.4108	\\	\cline{2-20}
			&	0.4	&	0.1213	&	0.2198	&	0.3191	&	0.4316	&	0.5837	&	0.7728	&	0.9938	&	1.2423	&	1.5092	&	-0.1246	&	-0.224	&	-0.3218	&	-0.4319	&	-0.584	&	-0.7732	&	-0.9942	&	-1.2396	&	-1.5031	\\	\cline{2-20}
			&	0.6	&	0.1224	&	0.2182	&	0.3797	&	0.5212	&	0.6683	&	0.8475	&	1.0636	&	1.3124	&	1.5871	&	-0.1223	&	-0.2203	&	-0.3826	&	-0.5212	&	-0.6684	&	-0.8475	&	-1.0637	&	-1.3126	&	-1.5876	\\	\cline{2-20}
			&	0.8	&	0.1101	&	0.2127	&	0.3987	&	0.6039	&	0.7783	&	0.9544	&	1.1609	&	1.4039	&	1.6797	&	-0.1195	&	-0.2165	&	-0.4012	&	-0.604	&	-0.7784	&	-0.9545	&	-1.1611	&	-1.404	&	-1.6799	\\	\cline{2-20}
			&	1	&	0.116	&	0.2103	&	0.3994	&	0.6532	&	0.8867	&	1.0839	&	1.2869	&	1.5207	&	1.7907	&	-0.1194	&	-0.2149	&	-0.4019	&	-0.6532	&	-0.8866	&	-1.0838	&	-1.2866	&	-1.5204	&	-1.7903	\\	\hline
		\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
			\hline
			\multicolumn{2}{|c|}{$Re=20$}  & \multicolumn{9}{c|}{$C_{LP}$ (for UC)}&\multicolumn{9}{c|}{$C_{LP}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
		0	&	0.2	&	0.9002	&	1.1523	&	1.0757	&	1.0141	&	0.9643	&	0.9208	&	0.8808	&	0.8425	&	0.8042	&	-0.9004	&	-1.1525	&	-1.0759	&	-1.0143	&	-0.9645	&	-0.921	&	-0.881	&	-0.8426	&	-0.8044	\\	\cline{2-20}
		&	0.4	&	0.3528	&	0.6282	&	0.8394	&	0.8817	&	0.8726	&	0.8475	&	0.8163	&	0.7821	&	0.7451	&	-0.3526	&	-0.6285	&	-0.8396	&	-0.8819	&	-0.8728	&	-0.8477	&	-0.8165	&	-0.7823	&	-0.7453	\\	\cline{2-20}
		&	0.6	&	0.2729	&	0.3622	&	0.5002	&	0.6148	&	0.6735	&	0.693	&	0.6905	&	0.6756	&	0.6519	&	-0.2732	&	-0.3623	&	-0.5004	&	-0.6151	&	-0.6738	&	-0.6932	&	-0.6908	&	-0.6758	&	-0.6521	\\	\cline{2-20}
		&	0.8	&	0.2303	&	0.277	&	0.3473	&	0.4152	&	0.4723	&	0.5115	&	0.5329	&	0.5401	&	0.5358	&	-0.2304	&	-0.2771	&	-0.3475	&	-0.4154	&	-0.4726	&	-0.5118	&	-0.5332	&	-0.5404	&	-0.5361	\\	\cline{2-20}
		&	1	&	0.1942	&	0.2323	&	0.2792	&	0.3193	&	0.3529	&	0.3802	&	0.4006	&	0.4139	&	0.4202	&	-0.1941	&	-0.2325	&	-0.2794	&	-0.3196	&	-0.3532	&	-0.3805	&	-0.4009	&	-0.4142	&	-0.4205	\\	\hline
		1	&	0.2	&	2.7848	&	2.4275	&	2.2136	&	2.1521	&	2.1576	&	2.185	&	2.2254	&	2.2739	&	2.3261	&	-2.7854	&	-2.4277	&	-2.2138	&	-2.1523	&	-2.1578	&	-2.1851	&	-2.2256	&	-2.2741	&	-2.3261	\\	\cline{2-20}
		&	0.4	&	2.5484	&	2.5369	&	2.4867	&	2.3956	&	2.3114	&	2.2661	&	2.2531	&	2.2613	&	2.2823	&	-2.5486	&	-2.537	&	-2.4869	&	-2.3958	&	-2.3116	&	-2.2663	&	-2.2533	&	-2.2614	&	-2.2822	\\	\cline{2-20}
		&	0.6	&	2.4563	&	2.4201	&	2.5002	&	2.5303	&	2.5044	&	2.4485	&	2.3987	&	2.3669	&	2.3527	&	-2.456	&	-2.42	&	-2.5002	&	-2.5304	&	-2.5046	&	-2.4487	&	-2.3989	&	-2.3669	&	-2.3525	\\	\cline{2-20}
		&	0.8	&	2.395	&	2.3433	&	2.4284	&	2.519	&	2.5768	&	2.5839	&	2.5528	&	2.511	&	2.4745	&	-2.3946	&	-2.3432	&	-2.4286	&	-2.5192	&	-2.5771	&	-2.5842	&	-2.5531	&	-2.5112	&	-2.4746	\\	\cline{2-20}
		&	1	&	2.3501	&	2.2966	&	2.3736	&	2.4695	&	2.5605	&	2.6271	&	2.6507	&	2.6368	&	2.6048	&	-2.3503	&	-2.2967	&	-2.3738	&	-2.4697	&	-2.5607	&	-2.6274	&	-2.6511	&	-2.637	&	-2.6047	\\	\hline
		2	&	0.2	&	4.4488	&	3.2269	&	2.7247	&	2.6986	&	2.8514	&	3.1287	&	3.4825	&	3.8775	&	4.2897	&	-4.4495	&	-3.2271	&	-2.725	&	-2.6986	&	-2.8514	&	-3.1288	&	-3.4827	&	-3.878	&	-4.2911	\\	\cline{2-20}
		&	0.4	&	4.5331	&	4.2687	&	3.7232	&	3.0964	&	2.8055	&	2.7773	&	2.9097	&	3.1394	&	3.4292	&	-4.5344	&	-4.2691	&	-3.7232	&	-3.0965	&	-2.8056	&	-2.7775	&	-2.91	&	-3.1402	&	-3.4306	\\	\cline{2-20}
		&	0.6	&	4.4957	&	4.3916	&	4.3212	&	3.963	&	3.4368	&	3.0837	&	2.9582	&	3.0031	&	3.1629	&	-4.4936	&	-4.3899	&	-4.3202	&	-3.9625	&	-3.4367	&	-3.0838	&	-2.9584	&	-3.0034	&	-3.1632	\\	\cline{2-20}
		&	0.8	&	4.4421	&	4.4089	&	4.4553	&	4.4278	&	4.1196	&	3.6526	&	3.2954	&	3.1271	&	3.1184	&	-4.4388	&	-4.4072	&	-4.4549	&	-4.4277	&	-4.1198	&	-3.6529	&	-3.2957	&	-3.1275	&	-3.1188	\\	\cline{2-20}
		&	1	&	4.4004	&	4.3957	&	4.4881	&	4.5794	&	4.5388	&	4.2333	&	3.7953	&	3.4447	&	3.2572	&	-4.3997	&	-4.3945	&	-4.4878	&	-4.5796	&	-4.539	&	-4.2336	&	-3.7956	&	-3.4449	&	-3.2575	\\	\hline
%		\end{tabular}
%	}
%\end{table}
%
%\begin{table}[ht!]
%	\caption{Dependence of the friction ($C_{LF}$) lift coefficient  on the Reynolds number ($Re=20$), rotational velocity ($\alpha$) and power-law index ($n$) for upper ({UC}) and lower ({LC}) cylinders.}\label{tab:lift8}
%	\resizebox{\columnwidth}{!}{%
%		\renewcommand{\arraystretch}{1.3}
%		\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
%			\hline
			\multicolumn{2}{|c|}{$Re=20$}  & \multicolumn{9}{c|}{$C_{LF}$ (for UC)}&\multicolumn{9}{c|}{$C_{LF}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
			0	&	0.2	&	0.174	&	0.2556	&	0.3046	&	0.3459	&	0.3813	&	0.4106	&	0.4341	&	0.4519	&	0.4637	&	-0.1741	&	-0.2557	&	-0.3047	&	-0.3461	&	-0.3815	&	-0.4108	&	-0.4344	&	-0.4521	&	-0.464	\\	\cline{2-20}
			&	0.4	&	0.0702	&	0.1852	&	0.271	&	0.3271	&	0.3678	&	0.3989	&	0.4225	&	0.4396	&	0.4498	&	-0.0697	&	-0.1853	&	-0.2712	&	-0.3273	&	-0.368	&	-0.3991	&	-0.4228	&	-0.4398	&	-0.4501	\\	\cline{2-20}
			&	0.6	&	0.0321	&	0.1149	&	0.1922	&	0.2619	&	0.3161	&	0.3564	&	0.386	&	0.407	&	0.4197	&	-0.0316	&	-0.115	&	-0.1923	&	-0.2621	&	-0.3163	&	-0.3566	&	-0.3862	&	-0.4072	&	-0.4199	\\	\cline{2-20}
			&	0.8	&	0.0251	&	0.0823	&	0.1399	&	0.1966	&	0.2493	&	0.2944	&	0.3306	&	0.3581	&	0.3771	&	-0.0247	&	-0.0822	&	-0.1399	&	-0.1966	&	-0.2493	&	-0.2944	&	-0.3306	&	-0.3582	&	-0.3772	\\	\cline{2-20}
			&	1	&	0.0216	&	0.0674	&	0.1128	&	0.1573	&	0.2003	&	0.2402	&	0.2754	&	0.3049	&	0.3283	&	-0.0213	&	-0.0674	&	-0.1129	&	-0.1574	&	-0.2005	&	-0.2404	&	-0.2756	&	-0.3052	&	-0.3287	\\	\hline
			1	&	0.2	&	0.1642	&	0.2466	&	0.3214	&	0.3877	&	0.4535	&	0.5209	&	0.5903	&	0.6621	&	0.7372	&	-0.1645	&	-0.2468	&	-0.3215	&	-0.3878	&	-0.4536	&	-0.5211	&	-0.5905	&	-0.6626	&	-0.7382	\\	\cline{2-20}
			&	0.4	&	0.1479	&	0.2383	&	0.3347	&	0.4254	&	0.5033	&	0.5763	&	0.6493	&	0.724	&	0.8019	&	-0.1482	&	-0.2387	&	-0.3349	&	-0.4257	&	-0.5035	&	-0.5766	&	-0.6496	&	-0.7245	&	-0.8031	\\	\cline{2-20}
			&	0.6	&	0.1399	&	0.218	&	0.3194	&	0.4293	&	0.5339	&	0.6247	&	0.7074	&	0.7875	&	0.8691	&	-0.1402	&	-0.2183	&	-0.3197	&	-0.4294	&	-0.534	&	-0.6248	&	-0.7075	&	-0.7881	&	-0.8698	\\	\cline{2-20}
			&	0.8	&	0.1347	&	0.2049	&	0.2964	&	0.4076	&	0.5294	&	0.6465	&	0.7505	&	0.8445	&	0.9347	&	-0.1346	&	-0.2051	&	-0.2964	&	-0.4077	&	-0.5294	&	-0.6466	&	-0.7506	&	-0.8449	&	-0.9354	\\	\cline{2-20}
			&	1	&	0.1307	&	0.1965	&	0.2798	&	0.3823	&	0.5034	&	0.6354	&	0.7637	&	0.8802	&	0.9873	&	-0.1309	&	-0.1968	&	-0.2799	&	-0.3824	&	-0.5036	&	-0.6355	&	-0.7638	&	-0.8808	&	-0.9885	\\	\hline
			2	&	0.2	&	0.0953	&	0.1577	&	0.2105	&	0.2955	&	0.4095	&	0.5499	&	0.7141	&	0.8991	&	1.1004	&	-0.0974	&	-0.16	&	-0.2108	&	-0.2956	&	-0.4096	&	-0.55	&	-0.7142	&	-0.8993	&	-1.1008	\\	\cline{2-20}
			&	0.4	&	0.0949	&	0.1841	&	0.29	&	0.3707	&	0.471	&	0.6049	&	0.769	&	0.9597	&	1.172	&	-0.0953	&	-0.1846	&	-0.2905	&	-0.3711	&	-0.4713	&	-0.6052	&	-0.7693	&	-0.9595	&	-1.171	\\	\cline{2-20}
			&	0.6	&	0.0929	&	0.1801	&	0.3188	&	0.4662	&	0.5829	&	0.703	&	0.852	&	1.0331	&	1.2433	&	-0.0944	&	-0.1807	&	-0.319	&	-0.4664	&	-0.5829	&	-0.703	&	-0.852	&	-1.0333	&	-1.2436	\\	\cline{2-20}
			&	0.8	&	0.0918	&	0.1779	&	0.3177	&	0.5064	&	0.6928	&	0.8407	&	0.9817	&	1.1469	&	1.3448	&	-0.0925	&	-0.1788	&	-0.3179	&	-0.5065	&	-0.6928	&	-0.8407	&	-0.9818	&	-1.1469	&	-1.3448	\\	\cline{2-20}
			&	1	&	0.0909	&	0.1772	&	0.3143	&	0.5103	&	0.7499	&	0.9705	&	1.1432	&	1.3032	&	1.4846	&	-0.091	&	-0.1777	&	-0.3143	&	-0.5103	&	-0.7499	&	-0.9706	&	-1.1432	&	-1.3031	&	-1.4845	\\	\hline
		\end{tabular}
\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
			\hline
			\multicolumn{2}{|c|}{$Re=40$}  & \multicolumn{9}{c|}{$C_{LP}$ (for UC)}&\multicolumn{9}{c|}{$C_{LP}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
			0	&	0.2	&	0.4234	&	0.561	&	0.8201	&	0.8518	&	0.8327	&	0.8021	&	0.7674	&	0.7288	&	0.6817	&	-0.4301	&	-0.5613	&	-0.8203	&	-0.8519	&	-0.8328	&	-0.8023	&	-0.7675	&	-0.729	&	-0.6819	\\	\cline{2-20}
			&	0.4	&	0.3214	&	0.3474	&	0.3863	&	0.485	&	0.5839	&	0.6307	&	0.6402	&	0.6275	&		&	-0.3287	&	-0.3484	&	-0.3866	&	-0.4851	&	-0.584	&	-0.6308	&	-0.6404	&	-0.6276	&		\\	\cline{2-20}
			&	0.6	&	0.2505	&	0.2759	&	0.3041	&	0.3337	&	0.3717	&	0.4169	&	0.4555	&	0.4773	&	0.4741	&	-0.2576	&	-0.2769	&	-0.3043	&	-0.3339	&	-0.3719	&	-0.417	&	-0.4557	&	-0.4775	&	-0.4743	\\	\cline{2-20}
			&	0.8	&	0.2019	&	0.2257	&	0.25	&	0.2731	&	0.293	&	0.3116	&	0.3307	&		&	0.3628	&	-0.2076	&	-0.2262	&	-0.2503	&	-0.2734	&	-0.2932	&	-0.3118	&	-0.3309	&		&	-0.3631	\\	\cline{2-20}
			&	1	&	0.1635	&	0.1873	&	0.2097	&	0.23	&	0.2468	&	0.2598	&	0.2699	&	0.2782	&		&	-0.1657	&	-0.1885	&	-0.21	&	-0.2303	&	-0.2471	&	-0.26	&	-0.2702	&	-0.2785	&		\\	\hline
			1	&	0.2	&	2.5323	&	2.492	&	2.3862	&	2.2631	&	2.2176	&	2.2184	&	2.237	&	2.2686	&	2.3098	&	-2.5339	&	-2.4926	&	-2.3865	&	-2.2633	&	-2.2178	&	-2.2185	&	-2.2372	&	-2.2688	&	-2.3099	\\	\cline{2-20}
			&	0.4	&	2.4537	&	2.3868	&	2.4442	&	2.4892	&	2.4595	&	2.4006	&	2.3571	&	2.3367	&	2.335	&	-2.4564	&	-2.3872	&	-2.4445	&	-2.4895	&	-2.4597	&	-2.4008	&	-2.3573	&	-2.337	&	-2.3353	\\	\cline{2-20}
			&	0.6	&	2.3906	&	2.3391	&	2.3853	&	2.4602	&	2.5316	&	2.5589	&	2.5393	&	2.5026	&	2.4699	&	-2.3918	&	-2.3392	&	-2.3854	&	-2.4603	&	-2.5317	&	-2.5591	&	-2.5395	&	-2.5028	&	-2.4699	\\	\cline{2-20}
			&	0.8	&	2.3428	&	2.299	&	2.3515	&	2.4208	&	2.498	&	2.5729	&	2.6231	&	2.6335	&	2.6159	&	-2.3418	&	-2.2989	&	-2.3515	&	-2.4209	&	-2.4982	&	-2.5732	&	-2.6234	&	-2.6338	&	-2.6161	\\	\cline{2-20}
			&	1	&	2.3084	&	2.2663	&	2.3244	&	2.3966	&	2.4699	&	2.5439	&	2.616	&	2.674	&	2.7026	&	-2.3079	&	-2.2668	&	-2.3247	&	-2.3968	&	-2.4702	&	-2.5442	&	-2.6163	&	-2.6743	&	-2.7029	\\	\hline
			2	&	0.2	&	4.3197	&	3.8966	&	3.0317	&	2.7718	&	2.7806	&	2.9423	&	3.1987	&	3.5118	&	3.8594	&	-4.3208	&	-3.8968	&	-3.0322	&	-2.772	&	-2.7808	&	-2.9424	&	-3.1988	&	-3.5121	&	-3.8599	\\	\cline{2-20}
			&	0.4	&	4.2803	&	4.3516	&	4.3228	&	3.8569	&	3.2744	&	2.9738	&	2.9034	&	2.9769	&	3.1471	&	-4.2829	&	-4.3528	&	-4.3233	&	-3.8571	&	-3.2745	&	-2.9739	&	-2.9034	&	-2.9773	&	-3.1481	\\	\cline{2-20}
			&	0.6	&	4.2526	&	4.3538	&	4.4978	&	4.5453	&	4.293	&	3.7829	&	3.3584	&	3.1438	&	3.102	&	-4.2493	&	-4.3516	&	-4.4954	&	-4.5439	&	-4.2922	&	-3.7824	&	-3.3581	&	-3.1434	&	-3.102	\\	\cline{2-20}
			&	0.8	&	4.2373	&	4.3334	&	4.4956	&	4.649	&	4.72	&	4.5534	&	4.1213	&	3.668	&	3.369	&	-4.2301	&	-4.3295	&	-4.4938	&	-4.648	&	-4.7194	&	-4.5533	&	-4.1213	&	-3.6675	&	-3.3689	\\	\cline{2-20}
			&	1	&	4.2221	&	4.3231	&	4.4829	&	4.644	&	4.7915	&	4.8656	&	4.7371	&	4.3547	&	3.8953	&	-4.2236	&	-4.3231	&	-4.4828	&	-4.6442	&	-4.7917	&	-4.8659	&	-4.7373	&	-4.354	&	-3.895	\\	\hline
%		\end{tabular}
%	}
%\end{table}
%
%\begin{table}[ht!]
%	\caption{Dependence of the friction ($C_{LF}$) lift coefficient  on the Reynolds number ($Re=40$), rotational velocity ($\alpha$) and power-law index ($n$) for upper ({UC}) and lower (LC) cylinders.}\label{tab:lift10}
%	\resizebox{\columnwidth}{!}{%
%		\renewcommand{\arraystretch}{1.3}
%		\begin{tabular}{|c|c|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|r|}	 %		
%			\hline
			\multicolumn{2}{|c|}{$Re=40$}  & \multicolumn{9}{c|}{$C_{LF}$ (for UC)}&\multicolumn{9}{c|}{$C_{LF}$ (for LC)} \\ \hline	
			$\alpha$ &	$G$ &$n\rightarrow$ 0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8&0.2&0.4&0.6&0.8&1&1.2&1.4&1.6&1.8 \\ \hline
			0	&	0.2	&	0.0421	&	0.1209	&	0.1874	&	0.2303	&	0.264	&	0.2915	&	0.313	&	0.3279	&	0.3336	&	-0.0417	&	-0.121	&	-0.1875	&	-0.2304	&	-0.2642	&	-0.2916	&	-0.3131	&	-0.3281	&	-0.3338	\\	\cline{2-20}
			&	0.4	&	0.0344	&	0.0653	&	0.1067	&	0.1635	&	0.2173	&	0.2576	&	0.2865	&	0.3054	&		&	-0.0344	&	-0.0653	&	-0.1068	&	-0.1636	&	-0.2174	&	-0.2578	&	-0.2866	&	-0.3055	&		\\	\cline{2-20}
			&	0.6	&	0.0276	&	0.0532	&	0.0843	&	0.1202	&	0.16	&	0.201	&	0.2377	&	0.266	&	0.2805	&	-0.0277	&	-0.0532	&	-0.0844	&	-0.1203	&	-0.1602	&	-0.2012	&	-0.2379	&	-0.2662	&	-0.2807	\\	\cline{2-20}
			&	0.8	&	0.0231	&	0.0446	&	0.0708	&	0.1001	&	0.1311	&	0.1627	&	0.1938	&		&	0.2471	&	-0.0229	&	-0.0445	&	-0.0707	&	-0.1001	&	-0.1311	&	-0.1627	&	-0.1939	&		&	-0.2472	\\	\cline{2-20}
			&	1	&	0.0194	&	0.038	&	0.0605	&	0.0858	&	0.1122	&	0.1388	&	0.1647	&	0.1894	&		&	-0.0194	&	-0.038	&	-0.0606	&	-0.0859	&	-0.1124	&	-0.139	&	-0.1649	&	-0.1897	&		\\	\hline
			1	&	0.2	&	0.0859	&	0.1529	&	0.2281	&	0.2924	&	0.3507	&	0.4078	&	0.4654	&	0.5239	&	0.5837	&	-0.0859	&	-0.153	&	-0.2282	&	-0.2925	&	-0.3508	&	-0.408	&	-0.4657	&	-0.5244	&	-0.5841	\\	\cline{2-20}
			&	0.4	&	0.0807	&	0.1377	&	0.211	&	0.298	&	0.3807	&	0.4511	&	0.5148	&	0.5763	&	0.638	&	-0.0809	&	-0.138	&	-0.2112	&	-0.2982	&	-0.381	&	-0.4514	&	-0.515	&	-0.5765	&	-0.6383	\\	\cline{2-20}
			&	0.6	&	0.0774	&	0.1311	&	0.1957	&	0.2746	&	0.3679	&	0.4635	&	0.5491	&	0.6245	&	0.6943	&	-0.0775	&	-0.1313	&	-0.1957	&	-0.2747	&	-0.368	&	-0.4636	&	-0.5492	&	-0.6246	&	-0.6945	\\	\cline{2-20}
			&	0.8	&	0.0753	&	0.1264	&	0.1873	&	0.2584	&	0.3427	&	0.4408	&	0.5454	&	0.6442	&	0.7331	&	-0.0752	&	-0.1264	&	-0.1873	&	-0.2584	&	-0.3427	&	-0.4408	&	-0.5455	&	-0.6442	&	-0.7331	\\	\cline{2-20}
			&	1	&	0.0734	&	0.1229	&	0.1813	&	0.2485	&	0.3255	&	0.4147	&	0.5172	&	0.6285	&	0.7386	&	-0.0734	&	-0.123	&	-0.1814	&	-0.2486	&	-0.3257	&	-0.4148	&	-0.5174	&	-0.6287	&	-0.7388	\\	\hline
			2	&	0.2	&	0.0547	&	0.1264	&	0.1705	&	0.226	&	0.3067	&	0.4098	&	0.5352	&	0.6799	&	0.8417	&	-0.0548	&	-0.1264	&	-0.1706	&	-0.2262	&	-0.3068	&	-0.41	&	-0.5355	&	-0.6801	&	-0.8419	\\	\cline{2-20}
			&	0.4	&	0.0539	&	0.1272	&	0.2307	&	0.3262	&	0.3904	&	0.47	&	0.5821	&	0.7237	&	0.8884	&	-0.0543	&	-0.1277	&	-0.2311	&	-0.3266	&	-0.3907	&	-0.4703	&	-0.5825	&	-0.7234	&	-0.8868	\\	\cline{2-20}
			&	0.6	&	0.0536	&	0.1259	&	0.23	&	0.3675	&	0.5077	&	0.6088	&	0.6998	&	0.8181	&	0.966	&	-0.054	&	-0.1261	&	-0.2299	&	-0.3675	&	-0.5077	&	-0.6087	&	-0.7	&	-0.8187	&	-0.9664	\\	\cline{2-20}
			&	0.8	&	0.0534	&	0.1249	&	0.2263	&	0.3646	&	0.5417	&	0.7253	&	0.8666	&	0.9816	&	1.1053	&	-0.0534	&	-0.1248	&	-0.2262	&	-0.3645	&	-0.5416	&	-0.7252	&	-0.8666	&	-0.9825	&	-1.1058	\\	\cline{2-20}
			&	1	&	0.0527	&	0.1244	&	0.2241	&	0.3583	&	0.5362	&	0.7571	&	0.9861	&	1.1709	&	1.3051	&	-0.0533	&	-0.1245	&	-0.224	&	-0.3583	&	-0.5362	&	-0.7572	&	-0.9862	&	-1.1727	&	-1.3064	\\	\hline
		\end{tabular}
